Polyak-Viro type formula for the Milnor triple linking number of link diagrams with multiple-crossings

We obtain Polyak-Viro type formula for the Milnor triple linking number that can be applied to diagrams with triple or more multiple-crossings. The proof is based on the idea of Brooks and Komendarczyk, but is different from theirs in that we explicitly compute the value of configuration space integral associated to the "Y-graph," and is applicable to the original Brooks-Komendarczyk formula for the Casson knot invariant. The results for the Milnor triple linking number were firstly obtained in the first author's master thesis, in which the proof follows the same way as that in the paper of Brooks-Komendarczyk (2024).

==> Hopf.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.2500,10.0000)(4.0000,-12.2700)%
% STR 2 0 3 0 Black White  
% 4 500 950 500 1000 2 0 0 0
% $f_1$
\put(5.0000,-10.0000){\makebox(0,0)[lb]{$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 1500 950 1500 1000 3 0 0 0
% $f_2$
\put(15.0000,-10.0000){\makebox(0,0)[rb]{$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1250 1000 1300 5 0 0 0
% $p$
\put(10.0000,-13.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 1000 250 1000 300 5 0 0 0
% $q$
\put(10.0000,-3.0000){\makebox(0,0){$q$}}%
% LINE 2 0 3 0 Black White  
% 2 2800 1200 3150 850
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3150 850}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 1150 2800 1200 3 0 0 0
% $f_1$
\put(28.0000,-12.0000){\makebox(0,0)[rb]{$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 3625 1150 3625 1200 2 0 0 0
% $f_2$
\put(36.2500,-12.0000){\makebox(0,0)[lb]{$f_2$}}%
% LINE 0 0 3 0 Black White  
% 2 2900 1100 3150 850
% 
\special{pn 20}%
\special{pa 2900 1100}%
\special{pa 3150 850}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3250 750 3500 500
% 
\special{pn 20}%
\special{pa 3250 750}%
\special{pa 3500 500}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 2900 500 3500 1100
% 
\special{pn 20}%
\special{pa 2900 500}%
\special{pa 3500 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 475 3500 525 1 0 0 0
% $f_1(U)$
\put(35.0000,-5.2500){\makebox(0,0)[lt]{$f_1(U)$}}%
% STR 2 0 3 0 Black White  
% 4 2900 475 2900 525 4 0 0 0
% $f_2(V)$
\put(29.0000,-5.2500){\makebox(0,0)[rt]{$f_2(V)$}}%
% STR 2 0 3 0 Black White  
% 4 3100 1150 3100 1200 1 0 0 0
% $f_1(x_1)$
\put(31.0000,-12.0000){\makebox(0,0)[lt]{$f_1(x_1)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3000 1000 3025 1000 3025 1000 3025 1000
% 
\special{sh 1.000}%
\special{ia 3000 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3000 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3100 700 3125 700 3125 700 3125 700
% 
\special{sh 1.000}%
\special{ia 3100 700 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3100 700 25 25 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 2 3100 1200 3000 1000
% 
\special{pn 4}%
\special{pa 3100 1200}%
\special{pa 3000 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 350 3200 400 2 0 0 0
% $f_2(x_2)$
\put(32.0000,-4.0000){\makebox(0,0)[lb]{$f_2(x_2)$}}%
% LINE 3 0 3 0 Black White  
% 2 3200 400 3100 700
% 
\special{pn 4}%
\special{pa 3200 400}%
\special{pa 3100 700}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 3000 1000 3060 820
% 
\special{pn 13}%
\special{pa 3000 1000}%
\special{pa 3060 820}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3060 820}%
\special{pa 3020 877}%
\special{pa 3043 871}%
\special{pa 3058 890}%
\special{pa 3060 820}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 850 3000 900 3 0 0 0
% $h$
\put(30.0000,-9.0000){\makebox(0,0)[rb]{$h$}}%
% LINE 1 2 3 0 Black White  
% 2 3060 820 3100 700
% 
\special{pn 13}%
\special{pa 3060 820}%
\special{pa 3100 700}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 3200 950 3200 1000 5 0 0 0
% $p$
\put(32.0000,-10.0000){\makebox(0,0){$p$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 800 1200 800 1100 1200 1000 1200
% 
\special{pn 13}%
\special{ar 800 800 400 400 1.1071487 0.9272952}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 800 1600 800 900 400 1000 400
% 
\special{pn 13}%
\special{ar 1200 800 400 400 4.2487414 4.0688879}%
% LINE 2 0 3 0 Black White  
% 2 3250 750 3600 400
% 
\special{pn 8}%
\special{pa 3250 750}%
\special{pa 3600 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 400 3600 1200
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 3600 1200}%
\special{fp}%
\end{picture}}%


==> X_knot.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.0000,4.2700)(4.0000,-8.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 400 700 1200 700
% 
\special{pn 13}%
\special{pa 400 700}%
\special{pa 1200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 700}%
\special{pa 1133 680}%
\special{pa 1147 700}%
\special{pa 1133 720}%
\special{pa 1200 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 700 850 700 850 700 650 500
% 
\special{pn 13}%
\special{ar 650 700 200 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 850 700 1050 700 1050 700 850 500
% 
\special{pn 13}%
\special{ar 850 700 200 200 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 865 501 850 500
% 
\special{pn 13}%
\special{pa 865 501}%
\special{pa 850 500}%
\special{fp}%
\special{sh 1}%
\special{pa 850 500}%
\special{pa 915 524}%
\special{pa 903 504}%
\special{pa 918 484}%
\special{pa 850 500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 700 850 700 650 505 400 700
% 
\special{pn 13}%
\special{ar 650 700 200 200 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 635 501 650 500
% 
\special{pn 13}%
\special{pa 635 501}%
\special{pa 650 500}%
\special{fp}%
\special{sh 1}%
\special{pa 650 500}%
\special{pa 582 484}%
\special{pa 597 504}%
\special{pa 585 524}%
\special{pa 650 500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 850 700 1050 700 850 505 600 700
% 
\special{pn 13}%
\special{ar 850 700 200 200 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 750 850 750 900 5 0 0 0
% $X$
\put(7.5000,-9.0000){\makebox(0,0){$X$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 700 2400 700
% 
\special{pn 13}%
\special{pa 1600 700}%
\special{pa 2400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 700}%
\special{pa 2333 680}%
\special{pa 2347 700}%
\special{pa 2333 720}%
\special{pa 2400 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1900 700 2100 700 1900 505 1650 700
% 
\special{pn 13}%
\special{ar 1900 700 200 200 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1885 501 1900 500
% 
\special{pn 13}%
\special{pa 1885 501}%
\special{pa 1900 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 500}%
\special{pa 1832 484}%
\special{pa 1847 504}%
\special{pa 1835 524}%
\special{pa 1900 500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1900 700 2100 700 2100 700 1900 500
% 
\special{pn 13}%
\special{ar 1900 700 200 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 700 2300 700 2300 700 2000 400
% 
\special{pn 13}%
\special{ar 2000 700 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2015 400 2000 400
% 
\special{pn 13}%
\special{pa 2015 400}%
\special{pa 2000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 400}%
\special{pa 2067 420}%
\special{pa 2053 400}%
\special{pa 2067 380}%
\special{pa 2000 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 700 2300 700 2000 400 1850 700
% 
\special{pn 13}%
\special{ar 2000 700 300 300 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 2000 850 2000 900 5 0 0 0
% $X'_1$
\put(20.0000,-9.0000){\makebox(0,0){$X'_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2600 700 3400 700
% 
\special{pn 13}%
\special{pa 2600 700}%
\special{pa 3400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 700}%
\special{pa 3333 680}%
\special{pa 3347 700}%
\special{pa 3333 720}%
\special{pa 3400 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2850 700 2700 700 3050 700 2850 500
% 
\special{pn 13}%
\special{ar 2850 700 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3000 700 3350 700 3150 500
% 
\special{pn 13}%
\special{ar 3150 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3165 551 3150 550
% 
\special{pn 13}%
\special{pa 3165 551}%
\special{pa 3150 550}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 550}%
\special{pa 3215 574}%
\special{pa 3203 554}%
\special{pa 3218 534}%
\special{pa 3150 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3000 700 3150 500 2850 700
% 
\special{pn 13}%
\special{ar 3150 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2850 700 2700 700 2850 500 2550 700
% 
\special{pn 13}%
\special{ar 2850 700 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 2835 551 2850 550
% 
\special{pn 13}%
\special{pa 2835 551}%
\special{pa 2850 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2850 550}%
\special{pa 2782 534}%
\special{pa 2797 554}%
\special{pa 2785 574}%
\special{pa 2850 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 850 3000 900 5 0 0 0
% $X'_2$
\put(30.0000,-9.0000){\makebox(0,0){$X'_2$}}%
% VECTOR 1 0 3 0 Black White  
% 2 3600 700 4400 700
% 
\special{pn 13}%
\special{pa 3600 700}%
\special{pa 4400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 700}%
\special{pa 4333 680}%
\special{pa 4347 700}%
\special{pa 4333 720}%
\special{pa 4400 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4000 700 4300 700 4300 700 4000 400
% 
\special{pn 13}%
\special{ar 4000 700 300 300 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4000 700 4300 700 4000 400 3850 700
% 
\special{pn 13}%
\special{ar 4000 700 300 300 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3985 400 4000 400
% 
\special{pn 13}%
\special{pa 3985 400}%
\special{pa 4000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 400}%
\special{pa 3933 380}%
\special{pa 3947 400}%
\special{pa 3933 420}%
\special{pa 4000 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 700 4300 700 4100 505 3850 700
% 
\special{pn 13}%
\special{ar 4100 700 200 200 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 700 4300 700 4300 700 4100 500
% 
\special{pn 13}%
\special{ar 4100 700 200 200 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 4115 501 4100 500
% 
\special{pn 13}%
\special{pa 4115 501}%
\special{pa 4100 500}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 500}%
\special{pa 4165 524}%
\special{pa 4153 504}%
\special{pa 4168 484}%
\special{pa 4100 500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 850 4000 900 5 0 0 0
% $X'_3$
\put(40.0000,-9.0000){\makebox(0,0){$X'_3$}}%
\end{picture}}%


==> X_link.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,11.2700)(4.0000,-15.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 400 700 600 700
% 
\special{pn 13}%
\special{pa 400 700}%
\special{pa 600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 533 680}%
\special{pa 547 700}%
\special{pa 533 720}%
\special{pa 600 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 850 800 900 5 0 0 0
% $\X_1$
\put(8.0000,-9.0000){\makebox(0,0){$\X_1$}}%
% VECTOR 1 0 3 0 Black White  
% 2 400 1400 600 1400
% 
\special{pn 13}%
\special{pa 400 1400}%
\special{pa 600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1400}%
\special{pa 533 1380}%
\special{pa 547 1400}%
\special{pa 533 1420}%
\special{pa 600 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 1550 800 1600 5 0 0 0
% $\X'_1$
\put(8.0000,-16.0000){\makebox(0,0){$\X'_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 850 2000 900 5 0 0 0
% $\X_2$
\put(20.0000,-9.0000){\makebox(0,0){$\X_2$}}%
% STR 2 0 3 0 Black White  
% 4 3200 850 3200 900 5 0 0 0
% $\X_3$
\put(32.0000,-9.0000){\makebox(0,0){$\X_3$}}%
% VECTOR 1 0 3 0 Black White  
% 2 700 700 900 700
% 
\special{pn 13}%
\special{pa 700 700}%
\special{pa 900 700}%
\special{fp}%
\special{sh 1}%
\special{pa 900 700}%
\special{pa 833 680}%
\special{pa 847 700}%
\special{pa 833 720}%
\special{pa 900 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 700 1200 700
% 
\special{pn 13}%
\special{pa 1000 700}%
\special{pa 1200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 700}%
\special{pa 1133 680}%
\special{pa 1147 700}%
\special{pa 1133 720}%
\special{pa 1200 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 700 750 700 750 700 800 500
% 
\special{pn 13}%
\special{ar 600 700 150 150 5.4977871 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 700 450 700 800 500 300 700
% 
\special{pn 13}%
\special{ar 600 700 150 150 3.1415927 5.4977871}%
% SARROW 1 0 3 1 Black White  
% 2 695 584 706 594
% 
\special{pn 13}%
\special{pa 695 584}%
\special{pa 706 594}%
\special{fp}%
\special{sh 1}%
\special{pa 706 594}%
\special{pa 670 534}%
\special{pa 667 558}%
\special{pa 643 564}%
\special{pa 706 594}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 700 1400 900 1400
% 
\special{pn 13}%
\special{pa 700 1400}%
\special{pa 900 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 900 1400}%
\special{pa 833 1380}%
\special{pa 847 1400}%
\special{pa 833 1420}%
\special{pa 900 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 1400 1200 1400
% 
\special{pn 13}%
\special{pa 1000 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1133 1380}%
\special{pa 1147 1400}%
\special{pa 1133 1420}%
\special{pa 1200 1400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 1400 800 1400 800 1400 800 1250
% 
\special{pn 13}%
\special{ar 650 1400 150 150 5.4977871 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 1400 800 1400 800 1250 300 1400
% 
\special{pn 13}%
\special{ar 650 1400 150 150 3.1415927 5.4977871}%
% SARROW 1 0 3 1 Black White  
% 2 745 1284 756 1294
% 
\special{pn 13}%
\special{pa 745 1284}%
\special{pa 756 1294}%
\special{fp}%
\special{sh 1}%
\special{pa 756 1294}%
\special{pa 720 1234}%
\special{pa 717 1258}%
\special{pa 693 1264}%
\special{pa 756 1294}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 700 1800 700
% 
\special{pn 13}%
\special{pa 1600 700}%
\special{pa 1800 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 700}%
\special{pa 1733 680}%
\special{pa 1747 700}%
\special{pa 1733 720}%
\special{pa 1800 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1900 700 2100 700
% 
\special{pn 13}%
\special{pa 1900 700}%
\special{pa 2100 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 700}%
\special{pa 2033 680}%
\special{pa 2047 700}%
\special{pa 2033 720}%
\special{pa 2100 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 700 2400 700
% 
\special{pn 13}%
\special{pa 2200 700}%
\special{pa 2400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 700}%
\special{pa 2333 680}%
\special{pa 2347 700}%
\special{pa 2333 720}%
\special{pa 2400 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 700 1650 700 1800 500 1600 700
% 
\special{pn 13}%
\special{ar 1800 700 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1785 551 1800 550
% 
\special{pn 13}%
\special{pa 1785 551}%
\special{pa 1800 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 550}%
\special{pa 1732 534}%
\special{pa 1747 554}%
\special{pa 1735 574}%
\special{pa 1800 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 700 1950 700 1950 700 1800 400
% 
\special{pn 13}%
\special{ar 1800 700 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 700 1100 700 1100 700 800 400
% 
\special{pn 13}%
\special{ar 800 700 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 815 400 800 400
% 
\special{pn 13}%
\special{pa 815 400}%
\special{pa 800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 400}%
\special{pa 867 420}%
\special{pa 853 400}%
\special{pa 867 380}%
\special{pa 800 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 700 800 400 800 400 500 700
% 
\special{pn 13}%
\special{ar 800 700 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2150 700 2000 700 2150 500 1950 700
% 
\special{pn 13}%
\special{ar 2150 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2150 700 2300 700 2300 700 2150 400
% 
\special{pn 13}%
\special{ar 2150 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2165 551 2150 550
% 
\special{pn 13}%
\special{pa 2165 551}%
\special{pa 2150 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 550}%
\special{pa 2215 574}%
\special{pa 2203 554}%
\special{pa 2218 534}%
\special{pa 2150 550}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 700 3000 700
% 
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 3000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 700}%
\special{pa 2933 680}%
\special{pa 2947 700}%
\special{pa 2933 720}%
\special{pa 3000 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3100 700 3300 700
% 
\special{pn 13}%
\special{pa 3100 700}%
\special{pa 3300 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 700}%
\special{pa 3233 680}%
\special{pa 3247 700}%
\special{pa 3233 720}%
\special{pa 3300 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 700 3600 700
% 
\special{pn 13}%
\special{pa 3400 700}%
\special{pa 3600 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 700}%
\special{pa 3533 680}%
\special{pa 3547 700}%
\special{pa 3533 720}%
\special{pa 3600 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3450 700 3450 700 3150 400
% 
\special{pn 13}%
\special{ar 3150 700 300 300 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3150 400 3150 400 2850 700
% 
\special{pn 13}%
\special{ar 3150 700 300 300 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3135 400 3150 400
% 
\special{pn 13}%
\special{pa 3135 400}%
\special{pa 3150 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 400}%
\special{pa 3083 380}%
\special{pa 3097 400}%
\special{pa 3083 420}%
\special{pa 3150 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3350 700 3500 700 3500 700 3150 500
% 
\special{pn 13}%
\special{ar 3350 700 150 150 3.9269908 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3255 584 3244 594
% 
\special{pn 13}%
\special{pa 3255 584}%
\special{pa 3244 594}%
\special{fp}%
\special{sh 1}%
\special{pa 3244 594}%
\special{pa 3307 564}%
\special{pa 3283 558}%
\special{pa 3280 534}%
\special{pa 3244 594}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3350 700 3200 700 3200 550 3150 700
% 
\special{pn 13}%
\special{ar 3350 700 150 150 3.1415927 3.9269908}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 1400 1800 1400
% 
\special{pn 13}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1400}%
\special{pa 1733 1380}%
\special{pa 1747 1400}%
\special{pa 1733 1420}%
\special{pa 1800 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1900 1400 2100 1400
% 
\special{pn 13}%
\special{pa 1900 1400}%
\special{pa 2100 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 1400}%
\special{pa 2033 1380}%
\special{pa 2047 1400}%
\special{pa 2033 1420}%
\special{pa 2100 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 1400 2400 1400
% 
\special{pn 13}%
\special{pa 2200 1400}%
\special{pa 2400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1400}%
\special{pa 2333 1380}%
\special{pa 2347 1400}%
\special{pa 2333 1420}%
\special{pa 2400 1400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1850 1400 1700 1400 1850 1200 1650 1400
% 
\special{pn 13}%
\special{ar 1850 1400 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1835 1251 1850 1250
% 
\special{pn 13}%
\special{pa 1835 1251}%
\special{pa 1850 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 1250}%
\special{pa 1782 1234}%
\special{pa 1797 1254}%
\special{pa 1785 1274}%
\special{pa 1850 1250}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1850 1400 2000 1400 2000 1400 1850 1100
% 
\special{pn 13}%
\special{ar 1850 1400 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2150 1400 2000 1400 2150 1200 1950 1400
% 
\special{pn 13}%
\special{ar 2150 1400 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2150 1400 2300 1400 2300 1400 2150 1100
% 
\special{pn 13}%
\special{ar 2150 1400 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2165 1251 2150 1250
% 
\special{pn 13}%
\special{pa 2165 1251}%
\special{pa 2150 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 1250}%
\special{pa 2215 1274}%
\special{pa 2203 1254}%
\special{pa 2218 1234}%
\special{pa 2150 1250}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 1550 2000 1600 5 0 0 0
% $\X'_2$
\put(20.0000,-16.0000){\makebox(0,0){$\X'_2$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 1400 800 1100 800 1100 500 1400
% 
\special{pn 13}%
\special{ar 800 1400 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 1400 1100 1400 1100 1400 800 1100
% 
\special{pn 13}%
\special{ar 800 1400 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 815 1100 800 1100
% 
\special{pn 13}%
\special{pa 815 1100}%
\special{pa 800 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1100}%
\special{pa 867 1120}%
\special{pa 853 1100}%
\special{pa 867 1080}%
\special{pa 800 1100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 1400 3000 1400
% 
\special{pn 13}%
\special{pa 2800 1400}%
\special{pa 3000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1400}%
\special{pa 2933 1380}%
\special{pa 2947 1400}%
\special{pa 2933 1420}%
\special{pa 3000 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3100 1400 3300 1400
% 
\special{pn 13}%
\special{pa 3100 1400}%
\special{pa 3300 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1400}%
\special{pa 3233 1380}%
\special{pa 3247 1400}%
\special{pa 3233 1420}%
\special{pa 3300 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 1400 3600 1400
% 
\special{pn 13}%
\special{pa 3400 1400}%
\special{pa 3600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1400}%
\special{pa 3533 1380}%
\special{pa 3547 1400}%
\special{pa 3533 1420}%
\special{pa 3600 1400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 1400 3500 1400 3500 1400 3200 1100
% 
\special{pn 13}%
\special{ar 3200 1400 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3215 1100 3200 1100
% 
\special{pn 13}%
\special{pa 3215 1100}%
\special{pa 3200 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1100}%
\special{pa 3267 1120}%
\special{pa 3253 1100}%
\special{pa 3267 1080}%
\special{pa 3200 1100}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 1400 3200 1100 3200 1100 2900 1400
% 
\special{pn 13}%
\special{ar 3200 1400 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3350 1400 3500 1400 3200 1250 3100 1400
% 
\special{pn 13}%
\special{ar 3350 1400 150 150 3.1415927 3.9269908}%
% CIRCLE 1 0 3 0 Black White  
% 4 3350 1400 3500 1400 3500 1400 3200 1250
% 
\special{pn 13}%
\special{ar 3350 1400 150 150 3.9269908 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3255 1284 3244 1294
% 
\special{pn 13}%
\special{pa 3255 1284}%
\special{pa 3244 1294}%
\special{fp}%
\special{sh 1}%
\special{pa 3244 1294}%
\special{pa 3307 1264}%
\special{pa 3283 1258}%
\special{pa 3280 1234}%
\special{pa 3244 1294}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 1550 3200 1600 5 0 0 0
% $\X'_3$
\put(32.0000,-16.0000){\makebox(0,0){$\X'_3$}}%
\end{picture}}%


==> Y.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(8.0000,3.2100)(4.0000,-6.2100)%
% VECTOR 1 0 3 0 Black White  
% 2 400 600 1200 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1133 580}%
\special{pa 1147 600}%
\special{pa 1133 620}%
\special{pa 1200 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 300 800 500
% 
\special{pn 13}%
\special{pa 800 300}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 820 433}%
\special{pa 800 447}%
\special{pa 780 433}%
\special{pa 800 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 500 600 700 400
% 
\special{pn 13}%
\special{pa 500 600}%
\special{pa 700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 400}%
\special{pa 639 433}%
\special{pa 662 438}%
\special{pa 667 461}%
\special{pa 700 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1100 600 900 400
% 
\special{pn 13}%
\special{pa 1100 600}%
\special{pa 900 400}%
\special{fp}%
\special{sh 1}%
\special{pa 900 400}%
\special{pa 933 461}%
\special{pa 938 438}%
\special{pa 961 433}%
\special{pa 900 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 900 400 800 300
% 
\special{pn 13}%
\special{pa 900 400}%
\special{pa 800 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 700 400 800 300
% 
\special{pn 13}%
\special{pa 700 400}%
\special{pa 800 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 800 500 800 600
% 
\special{pn 13}%
\special{pa 800 500}%
\special{pa 800 600}%
\special{fp}%
\end{picture}}%


==> Y_link.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(8.0000,3.2100)(4.0000,-6.2100)%
% VECTOR 1 0 3 0 Black White  
% 2 400 600 600 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 533 580}%
\special{pa 547 600}%
\special{pa 533 620}%
\special{pa 600 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 300 800 500
% 
\special{pn 13}%
\special{pa 800 300}%
\special{pa 800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 820 433}%
\special{pa 800 447}%
\special{pa 780 433}%
\special{pa 800 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 500 600 700 400
% 
\special{pn 13}%
\special{pa 500 600}%
\special{pa 700 400}%
\special{fp}%
\special{sh 1}%
\special{pa 700 400}%
\special{pa 639 433}%
\special{pa 662 438}%
\special{pa 667 461}%
\special{pa 700 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1100 600 900 400
% 
\special{pn 13}%
\special{pa 1100 600}%
\special{pa 900 400}%
\special{fp}%
\special{sh 1}%
\special{pa 900 400}%
\special{pa 933 461}%
\special{pa 938 438}%
\special{pa 961 433}%
\special{pa 900 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 900 400 800 300
% 
\special{pn 13}%
\special{pa 900 400}%
\special{pa 800 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 700 400 800 300
% 
\special{pn 13}%
\special{pa 700 400}%
\special{pa 800 300}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 800 500 800 600
% 
\special{pn 13}%
\special{pa 800 500}%
\special{pa 800 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 700 600 900 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 900 600}%
\special{fp}%
\special{sh 1}%
\special{pa 900 600}%
\special{pa 833 580}%
\special{pa 847 600}%
\special{pa 833 620}%
\special{pa 900 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 600 1200 600
% 
\special{pn 13}%
\special{pa 1000 600}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1133 580}%
\special{pa 1147 600}%
\special{pa 1133 620}%
\special{pa 1200 600}%
\special{fp}%
\end{picture}}%


==> all_triple_arrow.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,3.5500)(5.0000,-6.5500)%
% VECTOR 1 0 3 0 Black White  
% 2 500 600 1300 600
% 
\special{pn 13}%
\special{pa 500 600}%
\special{pa 1300 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 600}%
\special{pa 1233 580}%
\special{pa 1247 600}%
\special{pa 1233 620}%
\special{pa 1300 600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 900 600 1200 600 1200 600 900 300
% 
\special{pn 13}%
\special{ar 900 600 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 915 300 900 300
% 
\special{pn 13}%
\special{pa 915 300}%
\special{pa 900 300}%
\special{fp}%
\special{sh 1}%
\special{pa 900 300}%
\special{pa 967 320}%
\special{pa 953 300}%
\special{pa 967 280}%
\special{pa 900 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 900 600 900 300 900 300 500 600
% 
\special{pn 13}%
\special{ar 900 600 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 750 600 900 600 900 600 750 415
% 
\special{pn 13}%
\special{ar 750 600 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 750 600 900 600 750 415 500 600
% 
\special{pn 13}%
\special{ar 750 600 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 735 451 750 450
% 
\special{pn 13}%
\special{pa 735 451}%
\special{pa 750 450}%
\special{fp}%
\special{sh 1}%
\special{pa 750 450}%
\special{pa 682 434}%
\special{pa 697 454}%
\special{pa 685 474}%
\special{pa 750 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1050 600 1200 600 1200 600 1050 415
% 
\special{pn 13}%
\special{ar 1050 600 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 1065 451 1050 450
% 
\special{pn 13}%
\special{pa 1065 451}%
\special{pa 1050 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 450}%
\special{pa 1115 474}%
\special{pa 1103 454}%
\special{pa 1118 434}%
\special{pa 1050 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1050 600 1200 600 1050 415 800 600
% 
\special{pn 13}%
\special{ar 1050 600 150 150 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 900 325 900 375 5 0 0 0
% $s_1$
\put(9.0000,-3.7500){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0 Black White  
% 4 750 475 750 525 5 0 0 0
% $s_2$
\put(7.5000,-5.2500){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 1050 475 1050 525 5 0 0 0
% $s_3$
\put(10.5000,-5.2500){\makebox(0,0){$s_3$}}%
% VECTOR 1 0 3 0 Black White  
% 2 1700 600 2500 600
% 
\special{pn 13}%
\special{pa 1700 600}%
\special{pa 2500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 600}%
\special{pa 2433 580}%
\special{pa 2447 600}%
\special{pa 2433 620}%
\special{pa 2500 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 500 750 500 800 2 0 0 0
% Type $(\leftarrow,s_1,s_2,s_3)$
\put(5.0000,-8.0000){\makebox(0,0)[lb]{Type $(\leftarrow,s_1,s_2,s_3)$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 600 2400 600 2400 600 2100 300
% 
\special{pn 13}%
\special{ar 2100 600 300 300 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 600 2100 300 2100 300 1700 600
% 
\special{pn 13}%
\special{ar 2100 600 300 300 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 2085 300 2100 300
% 
\special{pn 13}%
\special{pa 2085 300}%
\special{pa 2100 300}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 300}%
\special{pa 2033 280}%
\special{pa 2047 300}%
\special{pa 2033 320}%
\special{pa 2100 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1950 600 2100 600 1950 415 1700 600
% 
\special{pn 13}%
\special{ar 1950 600 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1935 451 1950 450
% 
\special{pn 13}%
\special{pa 1935 451}%
\special{pa 1950 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 450}%
\special{pa 1882 434}%
\special{pa 1897 454}%
\special{pa 1885 474}%
\special{pa 1950 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1950 600 2100 600 2100 600 1950 415
% 
\special{pn 13}%
\special{ar 1950 600 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2250 600 2400 600 2250 415 2000 600
% 
\special{pn 13}%
\special{ar 2250 600 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2250 600 2400 600 2400 600 2250 415
% 
\special{pn 13}%
\special{ar 2250 600 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2265 451 2250 450
% 
\special{pn 13}%
\special{pa 2265 451}%
\special{pa 2250 450}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 450}%
\special{pa 2315 474}%
\special{pa 2303 454}%
\special{pa 2318 434}%
\special{pa 2250 450}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2100 325 2100 375 5 0 0 0
% $s_1$
\put(21.0000,-3.7500){\makebox(0,0){$s_1$}}%
% STR 2 0 3 0 Black White  
% 4 1950 475 1950 525 5 0 0 0
% $s_2$
\put(19.5000,-5.2500){\makebox(0,0){$s_2$}}%
% STR 2 0 3 0 Black White  
% 4 2250 475 2250 525 5 0 0 0
% $s_3$
\put(22.5000,-5.2500){\makebox(0,0){$s_3$}}%
% STR 2 0 3 0 Black White  
% 4 1700 750 1700 800 2 0 0 0
% Type $(\rightarrow,s_1,s_2,s_3)$
\put(17.0000,-8.0000){\makebox(0,0)[lb]{Type $(\rightarrow,s_1,s_2,s_3)$}}%
\end{picture}}%


==> example_arrow_Gauss_3-strand.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.0000,5.5000)(4.0000,-9.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 750 700 1000 700
% 
\special{pn 13}%
\special{pa 750 700}%
\special{pa 1000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 700}%
\special{pa 933 680}%
\special{pa 947 700}%
\special{pa 933 720}%
\special{pa 1000 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 400 900 1000 500
% 
\special{pn 13}%
\special{pa 400 900}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 933 520}%
\special{pa 956 530}%
\special{pa 956 554}%
\special{pa 1000 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 500 640 660
% 
\special{pn 13}%
\special{pa 400 500}%
\special{pa 640 660}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 760 740 1000 900
% 
\special{pn 13}%
\special{pa 760 740}%
\special{pa 1000 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 900}%
\special{pa 956 846}%
\special{pa 956 870}%
\special{pa 933 880}%
\special{pa 1000 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1700 700 1900 700
% 
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 1900 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 700}%
\special{pa 1833 680}%
\special{pa 1847 700}%
\special{pa 1833 720}%
\special{pa 1900 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1950 700 2100 700 2100 700 1950 545
% 
\special{pn 13}%
\special{ar 1950 700 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2250 700 2400 700 2400 700 2250 600
% 
\special{pn 13}%
\special{ar 2250 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2265 551 2250 550
% 
\special{pn 13}%
\special{pa 2265 551}%
\special{pa 2250 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 550}%
\special{pa 2315 574}%
\special{pa 2303 554}%
\special{pa 2318 534}%
\special{pa 2250 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 700 2400 700 2400 700 2100 400
% 
\special{pn 13}%
\special{ar 2100 700 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2115 400 2100 400
% 
\special{pn 13}%
\special{pa 2115 400}%
\special{pa 2100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 400}%
\special{pa 2167 420}%
\special{pa 2153 400}%
\special{pa 2167 380}%
\special{pa 2100 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 650 1100 700 5 0 0 0
% $f_1$
\put(11.0000,-7.0000){\makebox(0,0){$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 1100 450 1100 500 5 0 0 0
% $f_2$
\put(11.0000,-5.0000){\makebox(0,0){$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 1100 850 1100 900 5 0 0 0
% $f_3$
\put(11.0000,-9.0000){\makebox(0,0){$f_3$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1950 700 2100 700 1950 525 1900 700
% 
\special{pn 13}%
\special{ar 1950 700 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1935 551 1950 550
% 
\special{pn 13}%
\special{pa 1935 551}%
\special{pa 1950 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 550}%
\special{pa 1882 534}%
\special{pa 1897 554}%
\special{pa 1885 574}%
\special{pa 1950 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3150 550 3150 600 5 0 0 0
% $-$
\put(31.5000,-6.0000){\makebox(0,0){$-$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 700 3100 700
% 
\special{pn 13}%
\special{pa 2900 700}%
\special{pa 3100 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 700}%
\special{pa 3033 680}%
\special{pa 3047 700}%
\special{pa 3033 720}%
\special{pa 3100 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2250 700 2400 700 2250 490 2100 700
% 
\special{pn 13}%
\special{ar 2250 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 700 2100 400 2100 400 1600 700
% 
\special{pn 13}%
\special{ar 2100 700 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 700 3600 700 3600 700 3300 400
% 
\special{pn 13}%
\special{ar 3300 700 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3315 400 3300 400
% 
\special{pn 13}%
\special{pa 3315 400}%
\special{pa 3300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 400}%
\special{pa 3367 420}%
\special{pa 3353 400}%
\special{pa 3367 380}%
\special{pa 3300 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 700 3300 400 3300 400 2800 700
% 
\special{pn 13}%
\special{ar 3300 700 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3300 700 3300 700 3150 545
% 
\special{pn 13}%
\special{ar 3150 700 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3300 700 3150 525 3100 700
% 
\special{pn 13}%
\special{ar 3150 700 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3135 551 3150 550
% 
\special{pn 13}%
\special{pa 3135 551}%
\special{pa 3150 550}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 550}%
\special{pa 3082 534}%
\special{pa 3097 554}%
\special{pa 3085 574}%
\special{pa 3150 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3450 700 3600 700 3450 490 3300 700
% 
\special{pn 13}%
\special{ar 3450 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3450 700 3600 700 3600 700 3450 600
% 
\special{pn 13}%
\special{ar 3450 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3465 551 3450 550
% 
\special{pn 13}%
\special{pa 3465 551}%
\special{pa 3450 550}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 550}%
\special{pa 3515 574}%
\special{pa 3503 554}%
\special{pa 3518 534}%
\special{pa 3450 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3450 550 3450 600 5 0 0 0
% $-$
\put(34.5000,-6.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 3300 400 3300 450 5 0 0 0
% $-$
\put(33.0000,-4.5000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2100 950 2100 1000 5 0 0 0
% $A_D$
\put(21.0000,-10.0000){\makebox(0,0){$A_D$}}%
% STR 2 0 3 0 Black White  
% 4 3300 950 3300 1000 5 0 0 0
% $G_D$
\put(33.0000,-10.0000){\makebox(0,0){$G_D$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2000 700 2200 700
% 
\special{pn 13}%
\special{pa 2000 700}%
\special{pa 2200 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 700}%
\special{pa 2133 680}%
\special{pa 2147 700}%
\special{pa 2133 720}%
\special{pa 2200 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2300 700 2500 700
% 
\special{pn 13}%
\special{pa 2300 700}%
\special{pa 2500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 700}%
\special{pa 2433 680}%
\special{pa 2447 700}%
\special{pa 2433 720}%
\special{pa 2500 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3200 700 3400 700
% 
\special{pn 13}%
\special{pa 3200 700}%
\special{pa 3400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 700}%
\special{pa 3333 680}%
\special{pa 3347 700}%
\special{pa 3333 720}%
\special{pa 3400 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3500 700 3700 700
% 
\special{pn 13}%
\special{pa 3500 700}%
\special{pa 3700 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 700}%
\special{pa 3633 680}%
\special{pa 3647 700}%
\special{pa 3633 720}%
\special{pa 3700 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 700 650 700
% 
\special{pn 13}%
\special{pa 400 700}%
\special{pa 650 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 750 1800 800 5 0 0 0
% $f_1$
\put(18.0000,-8.0000){\makebox(0,0){$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 2100 750 2100 800 5 0 0 0
% $f_2$
\put(21.0000,-8.0000){\makebox(0,0){$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 2400 750 2400 800 5 0 0 0
% $f_3$
\put(24.0000,-8.0000){\makebox(0,0){$f_3$}}%
% STR 2 0 3 0 Black White  
% 4 3600 750 3600 800 5 0 0 0
% $f_3$
\put(36.0000,-8.0000){\makebox(0,0){$f_3$}}%
% STR 2 0 3 0 Black White  
% 4 3300 750 3300 800 5 0 0 0
% $f_2$
\put(33.0000,-8.0000){\makebox(0,0){$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 3000 750 3000 800 5 0 0 0
% $f_1$
\put(30.0000,-8.0000){\makebox(0,0){$f_1$}}%
\end{picture}}%


==> example_arrow_Gauss_double.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.0000,6.0000)(2.0000,-20.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 600 1500 600 1900
% 
\special{pn 13}%
\special{pa 600 1500}%
\special{pa 600 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 600 1900}%
\special{pa 620 1833}%
\special{pa 600 1847}%
\special{pa 580 1833}%
\special{pa 600 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1700 550 1700
% 
\special{pn 13}%
\special{pa 400 1700}%
\special{pa 550 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 650 1700 1000 1700
% 
\special{pn 13}%
\special{pa 650 1700}%
\special{pa 1000 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1700}%
\special{pa 933 1680}%
\special{pa 947 1700}%
\special{pa 933 1720}%
\special{pa 1000 1700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 200 1700 400 1700
% 
\special{pn 13}%
\special{pa 200 1700}%
\special{pa 400 1700}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 1900 600 1900 600 1900 900 1900
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 800 1900}%
\special{pa 799 1912}%
\special{fp}%
\special{pa 796 1927}%
\special{pa 793 1937}%
\special{fp}%
\special{pa 787 1950}%
\special{pa 781 1958}%
\special{fp}%
\special{pa 773 1968}%
\special{pa 767 1975}%
\special{fp}%
\special{pa 755 1983}%
\special{pa 746 1989}%
\special{fp}%
\special{pa 732 1995}%
\special{pa 722 1998}%
\special{fp}%
\special{pa 707 2000}%
\special{pa 694 2000}%
\special{fp}%
\special{pa 679 1998}%
\special{pa 668 1995}%
\special{fp}%
\special{pa 654 1989}%
\special{pa 645 1983}%
\special{fp}%
\special{pa 634 1975}%
\special{pa 627 1969}%
\special{fp}%
\special{pa 618 1958}%
\special{pa 613 1949}%
\special{fp}%
\special{pa 607 1935}%
\special{pa 604 1926}%
\special{fp}%
\special{pa 601 1912}%
\special{pa 600 1900}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 900 1500 900 1400 900 1400 800 1500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 800 1500}%
\special{pa 801 1486}%
\special{fp}%
\special{pa 804 1470}%
\special{pa 809 1459}%
\special{fp}%
\special{pa 817 1445}%
\special{pa 824 1435}%
\special{fp}%
\special{pa 835 1424}%
\special{pa 844 1417}%
\special{fp}%
\special{pa 858 1409}%
\special{pa 871 1404}%
\special{fp}%
\special{pa 887 1401}%
\special{pa 900 1400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1700 1400 1700
% 
\special{pn 13}%
\special{pa 1200 1700}%
\special{pa 1400 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1700}%
\special{pa 1333 1680}%
\special{pa 1347 1700}%
\special{pa 1333 1720}%
\special{pa 1400 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1700 1700 2500 1700
% 
\special{pn 13}%
\special{pa 1700 1700}%
\special{pa 2500 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 1700}%
\special{pa 2433 1680}%
\special{pa 2447 1700}%
\special{pa 2433 1720}%
\special{pa 2500 1700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 800 1900 800 1750
% 
\special{pn 13}%
\special{pa 800 1900}%
\special{pa 800 1750}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 800 1650 800 1500
% 
\special{pn 13}%
\special{pa 800 1650}%
\special{pa 800 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1500}%
\special{pa 780 1567}%
\special{pa 800 1553}%
\special{pa 820 1567}%
\special{pa 800 1500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 1700 1000 1700 1000 1700 700 1400
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 700 1400}%
\special{pa 713 1400}%
\special{fp}%
\special{pa 729 1401}%
\special{pa 741 1403}%
\special{fp}%
\special{pa 757 1406}%
\special{pa 769 1408}%
\special{fp}%
\special{pa 785 1412}%
\special{pa 797 1416}%
\special{fp}%
\special{pa 812 1422}%
\special{pa 823 1427}%
\special{fp}%
\special{pa 838 1433}%
\special{pa 848 1439}%
\special{fp}%
\special{pa 862 1448}%
\special{pa 873 1455}%
\special{fp}%
\special{pa 886 1465}%
\special{pa 895 1472}%
\special{fp}%
\special{pa 907 1483}%
\special{pa 916 1492}%
\special{fp}%
\special{pa 927 1504}%
\special{pa 935 1514}%
\special{fp}%
\special{pa 945 1527}%
\special{pa 952 1538}%
\special{fp}%
\special{pa 961 1551}%
\special{pa 967 1562}%
\special{fp}%
\special{pa 973 1577}%
\special{pa 978 1588}%
\special{fp}%
\special{pa 984 1603}%
\special{pa 988 1615}%
\special{fp}%
\special{pa 992 1631}%
\special{pa 994 1643}%
\special{fp}%
\special{pa 997 1659}%
\special{pa 998 1671}%
\special{fp}%
\special{pa 1000 1687}%
\special{pa 1000 1700}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 700 1500 700 1400 700 1400 500 1500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 600 1500}%
\special{pa 601 1486}%
\special{fp}%
\special{pa 604 1470}%
\special{pa 609 1459}%
\special{fp}%
\special{pa 617 1445}%
\special{pa 624 1435}%
\special{fp}%
\special{pa 635 1424}%
\special{pa 644 1417}%
\special{fp}%
\special{pa 658 1409}%
\special{pa 671 1404}%
\special{fp}%
\special{pa 687 1401}%
\special{pa 700 1400}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 900 1600 900 1400 1100 1600 900 1500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 900 1400}%
\special{pa 914 1400}%
\special{fp}%
\special{pa 931 1402}%
\special{pa 943 1405}%
\special{fp}%
\special{pa 959 1409}%
\special{pa 972 1413}%
\special{fp}%
\special{pa 987 1420}%
\special{pa 999 1426}%
\special{fp}%
\special{pa 1013 1435}%
\special{pa 1024 1443}%
\special{fp}%
\special{pa 1036 1454}%
\special{pa 1046 1463}%
\special{fp}%
\special{pa 1057 1476}%
\special{pa 1064 1486}%
\special{fp}%
\special{pa 1073 1501}%
\special{pa 1079 1512}%
\special{fp}%
\special{pa 1086 1528}%
\special{pa 1091 1540}%
\special{fp}%
\special{pa 1095 1556}%
\special{pa 1098 1569}%
\special{fp}%
\special{pa 1100 1587}%
\special{pa 1100 1600}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1200 1600 1100 1600 1100 1600 1200 1700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1200 1700}%
\special{pa 1186 1699}%
\special{fp}%
\special{pa 1170 1696}%
\special{pa 1160 1692}%
\special{fp}%
\special{pa 1145 1684}%
\special{pa 1136 1677}%
\special{fp}%
\special{pa 1126 1667}%
\special{pa 1118 1658}%
\special{fp}%
\special{pa 1110 1643}%
\special{pa 1105 1630}%
\special{fp}%
\special{pa 1101 1613}%
\special{pa 1100 1600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 1700 2000 1500 2000 1500 1700 1700
% 
\special{pn 13}%
\special{ar 2000 1700 200 200 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1985 1501 2000 1500
% 
\special{pn 13}%
\special{pa 1985 1501}%
\special{pa 2000 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 1500}%
\special{pa 1932 1484}%
\special{pa 1947 1504}%
\special{pa 1935 1524}%
\special{pa 2000 1500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2200 1700 2400 1700 2400 1700 2200 1500
% 
\special{pn 13}%
\special{ar 2200 1700 200 200 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2215 1501 2200 1500
% 
\special{pn 13}%
\special{pa 2215 1501}%
\special{pa 2200 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1500}%
\special{pa 2265 1524}%
\special{pa 2253 1504}%
\special{pa 2268 1484}%
\special{pa 2200 1500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 1700 2200 1700 2200 1700 2000 1500
% 
\special{pn 13}%
\special{ar 2000 1700 200 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2200 1700 2200 1500 2200 1500 2000 1700
% 
\special{pn 13}%
\special{ar 2200 1700 200 200 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 2100 1850 2100 1900 5 0 0 0
% $A_D$
\put(21.0000,-19.0000){\makebox(0,0){$A_D$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 1700 3700 1700
% 
\special{pn 13}%
\special{pa 2900 1700}%
\special{pa 3700 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 1700}%
\special{pa 3633 1680}%
\special{pa 3647 1700}%
\special{pa 3633 1720}%
\special{pa 3700 1700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 1700 3200 1500 3200 1500 2900 1700
% 
\special{pn 13}%
\special{ar 3200 1700 200 200 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3185 1501 3200 1500
% 
\special{pn 13}%
\special{pa 3185 1501}%
\special{pa 3200 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1500}%
\special{pa 3132 1484}%
\special{pa 3147 1504}%
\special{pa 3135 1524}%
\special{pa 3200 1500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 1700 3400 1700 3400 1700 3200 1500
% 
\special{pn 13}%
\special{ar 3200 1700 200 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1700 3400 1500 3400 1500 3200 1700
% 
\special{pn 13}%
\special{ar 3400 1700 200 200 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1700 3600 1700 3600 1700 3400 1500
% 
\special{pn 13}%
\special{ar 3400 1700 200 200 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3415 1501 3400 1500
% 
\special{pn 13}%
\special{pa 3415 1501}%
\special{pa 3400 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1500}%
\special{pa 3465 1524}%
\special{pa 3453 1504}%
\special{pa 3468 1484}%
\special{pa 3400 1500}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3300 1850 3300 1900 5 0 0 0
% $G_D$
\put(33.0000,-19.0000){\makebox(0,0){$G_D$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1550 3000 1600 3 0 0 0
% $+$
\put(30.0000,-16.0000){\makebox(0,0)[rb]{$+$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1550 3600 1600 2 0 0 0
% $+$
\put(36.0000,-16.0000){\makebox(0,0)[lb]{$+$}}%
\end{picture}}%


==> example_arrow_Gauss_triple.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(35.0000,8.0000)(2.0000,-11.0000)%
% VECTOR 1 0 3 0 Black White  
% 2 400 700 1000 700
% 
\special{pn 13}%
\special{pa 400 700}%
\special{pa 1000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 700}%
\special{pa 933 680}%
\special{pa 947 700}%
\special{pa 933 720}%
\special{pa 1000 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 730 680 1000 500
% 
\special{pn 13}%
\special{pa 730 680}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 933 520}%
\special{pa 956 530}%
\special{pa 956 554}%
\special{pa 1000 500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 900 670 720
% 
\special{pn 13}%
\special{pa 400 900}%
\special{pa 670 720}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 500 640 660
% 
\special{pn 13}%
\special{pa 400 500}%
\special{pa 640 660}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 760 740 1000 900
% 
\special{pn 13}%
\special{pa 760 740}%
\special{pa 1000 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 900}%
\special{pa 956 846}%
\special{pa 956 870}%
\special{pa 933 880}%
\special{pa 1000 900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 200 700 400 700
% 
\special{pn 13}%
\special{pa 200 700}%
\special{pa 400 700}%
\special{dt 0.030}%
% CIRCLE 1 2 3 0 Black White  
% 4 1000 900 1000 700 1000 1100 1000 700
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 700}%
\special{pa 1013 700}%
\special{fp}%
\special{pa 1029 702}%
\special{pa 1042 704}%
\special{fp}%
\special{pa 1058 708}%
\special{pa 1070 713}%
\special{fp}%
\special{pa 1085 719}%
\special{pa 1097 724}%
\special{fp}%
\special{pa 1110 733}%
\special{pa 1121 741}%
\special{fp}%
\special{pa 1133 751}%
\special{pa 1142 760}%
\special{fp}%
\special{pa 1153 772}%
\special{pa 1162 782}%
\special{fp}%
\special{pa 1171 796}%
\special{pa 1177 807}%
\special{fp}%
\special{pa 1184 822}%
\special{pa 1189 834}%
\special{fp}%
\special{pa 1194 850}%
\special{pa 1196 862}%
\special{fp}%
\special{pa 1199 878}%
\special{pa 1200 891}%
\special{fp}%
\special{pa 1200 908}%
\special{pa 1199 921}%
\special{fp}%
\special{pa 1196 937}%
\special{pa 1194 949}%
\special{fp}%
\special{pa 1189 965}%
\special{pa 1185 977}%
\special{fp}%
\special{pa 1177 992}%
\special{pa 1172 1003}%
\special{fp}%
\special{pa 1162 1017}%
\special{pa 1154 1027}%
\special{fp}%
\special{pa 1143 1040}%
\special{pa 1134 1048}%
\special{fp}%
\special{pa 1121 1059}%
\special{pa 1111 1066}%
\special{fp}%
\special{pa 1096 1075}%
\special{pa 1085 1081}%
\special{fp}%
\special{pa 1070 1088}%
\special{pa 1058 1092}%
\special{fp}%
\special{pa 1042 1096}%
\special{pa 1029 1098}%
\special{fp}%
\special{pa 1013 1100}%
\special{pa 1000 1100}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 1000 900 400 1100 400 900 1000 1100
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1000 1100}%
\special{pa 987 1100}%
\special{fp}%
\special{pa 970 1100}%
\special{pa 957 1100}%
\special{fp}%
\special{pa 940 1099}%
\special{pa 927 1099}%
\special{fp}%
\special{pa 910 1098}%
\special{pa 897 1097}%
\special{fp}%
\special{pa 881 1096}%
\special{pa 868 1095}%
\special{fp}%
\special{pa 851 1094}%
\special{pa 838 1093}%
\special{fp}%
\special{pa 821 1091}%
\special{pa 808 1089}%
\special{fp}%
\special{pa 791 1087}%
\special{pa 779 1086}%
\special{fp}%
\special{pa 762 1083}%
\special{pa 749 1082}%
\special{fp}%
\special{pa 732 1079}%
\special{pa 720 1076}%
\special{fp}%
\special{pa 703 1074}%
\special{pa 690 1072}%
\special{fp}%
\special{pa 674 1068}%
\special{pa 661 1065}%
\special{fp}%
\special{pa 645 1061}%
\special{pa 632 1058}%
\special{fp}%
\special{pa 616 1054}%
\special{pa 603 1050}%
\special{fp}%
\special{pa 587 1045}%
\special{pa 575 1041}%
\special{fp}%
\special{pa 559 1035}%
\special{pa 547 1031}%
\special{fp}%
\special{pa 531 1025}%
\special{pa 519 1020}%
\special{fp}%
\special{pa 504 1013}%
\special{pa 493 1007}%
\special{fp}%
\special{pa 478 999}%
\special{pa 467 992}%
\special{fp}%
\special{pa 453 983}%
\special{pa 443 974}%
\special{fp}%
\special{pa 431 963}%
\special{pa 422 953}%
\special{fp}%
\special{pa 412 940}%
\special{pa 406 928}%
\special{fp}%
\special{pa 401 913}%
\special{pa 400 900}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 700 500 1000 300 1000 500 500 500
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 400 500}%
\special{pa 401 487}%
\special{fp}%
\special{pa 404 470}%
\special{pa 407 458}%
\special{fp}%
\special{pa 413 442}%
\special{pa 419 430}%
\special{fp}%
\special{pa 428 416}%
\special{pa 436 406}%
\special{fp}%
\special{pa 447 393}%
\special{pa 456 384}%
\special{fp}%
\special{pa 468 373}%
\special{pa 479 365}%
\special{fp}%
\special{pa 493 356}%
\special{pa 504 349}%
\special{fp}%
\special{pa 519 340}%
\special{pa 531 335}%
\special{fp}%
\special{pa 547 328}%
\special{pa 559 323}%
\special{fp}%
\special{pa 575 318}%
\special{pa 587 315}%
\special{fp}%
\special{pa 604 311}%
\special{pa 617 308}%
\special{fp}%
\special{pa 634 305}%
\special{pa 646 303}%
\special{fp}%
\special{pa 663 302}%
\special{pa 676 301}%
\special{fp}%
\special{pa 693 300}%
\special{pa 706 300}%
\special{fp}%
\special{pa 723 301}%
\special{pa 736 301}%
\special{fp}%
\special{pa 753 303}%
\special{pa 766 305}%
\special{fp}%
\special{pa 783 308}%
\special{pa 796 311}%
\special{fp}%
\special{pa 812 315}%
\special{pa 825 318}%
\special{fp}%
\special{pa 841 324}%
\special{pa 853 328}%
\special{fp}%
\special{pa 869 334}%
\special{pa 881 340}%
\special{fp}%
\special{pa 895 348}%
\special{pa 906 355}%
\special{fp}%
\special{pa 921 365}%
\special{pa 931 373}%
\special{fp}%
\special{pa 944 384}%
\special{pa 953 392}%
\special{fp}%
\special{pa 964 406}%
\special{pa 972 416}%
\special{fp}%
\special{pa 981 430}%
\special{pa 987 442}%
\special{fp}%
\special{pa 993 458}%
\special{pa 996 470}%
\special{fp}%
\special{pa 999 487}%
\special{pa 1000 500}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1000 800 1100 800 1000 900 1100 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1100 800}%
\special{pa 1099 813}%
\special{fp}%
\special{pa 1096 829}%
\special{pa 1091 841}%
\special{fp}%
\special{pa 1083 856}%
\special{pa 1076 865}%
\special{fp}%
\special{pa 1065 876}%
\special{pa 1056 883}%
\special{fp}%
\special{pa 1041 891}%
\special{pa 1029 896}%
\special{fp}%
\special{pa 1013 899}%
\special{pa 1000 900}%
\special{fp}%
% CIRCLE 1 2 3 0 Black White  
% 4 1200 800 1200 700 1200 700 1100 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1100 800}%
\special{pa 1101 787}%
\special{fp}%
\special{pa 1104 771}%
\special{pa 1109 760}%
\special{fp}%
\special{pa 1117 745}%
\special{pa 1124 736}%
\special{fp}%
\special{pa 1134 725}%
\special{pa 1144 717}%
\special{fp}%
\special{pa 1158 709}%
\special{pa 1170 705}%
\special{fp}%
\special{pa 1187 701}%
\special{pa 1200 700}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 1200 700 1400 700
% 
\special{pn 13}%
\special{pa 1200 700}%
\special{pa 1400 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1333 680}%
\special{pa 1347 700}%
\special{pa 1333 720}%
\special{pa 1400 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1700 700 2500 700
% 
\special{pn 13}%
\special{pa 1700 700}%
\special{pa 2500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 700}%
\special{pa 2433 680}%
\special{pa 2447 700}%
\special{pa 2433 720}%
\special{pa 2500 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1950 700 2100 700 2100 700 1950 545
% 
\special{pn 13}%
\special{ar 1950 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 1965 551 1950 550
% 
\special{pn 13}%
\special{pa 1965 551}%
\special{pa 1950 550}%
\special{fp}%
\special{sh 1}%
\special{pa 1950 550}%
\special{pa 2015 574}%
\special{pa 2003 554}%
\special{pa 2018 534}%
\special{pa 1950 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2250 700 2400 700 2400 700 2250 600
% 
\special{pn 13}%
\special{ar 2250 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2265 551 2250 550
% 
\special{pn 13}%
\special{pa 2265 551}%
\special{pa 2250 550}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 550}%
\special{pa 2315 574}%
\special{pa 2303 554}%
\special{pa 2318 534}%
\special{pa 2250 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 700 2400 700 2400 700 2100 400
% 
\special{pn 13}%
\special{ar 2100 700 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2115 400 2100 400
% 
\special{pn 13}%
\special{pa 2115 400}%
\special{pa 2100 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 400}%
\special{pa 2167 420}%
\special{pa 2153 400}%
\special{pa 2167 380}%
\special{pa 2100 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 350 600 350 650 5 0 0 0
% (1)
\put(3.5000,-6.5000){\makebox(0,0){(1)}}%
% STR 2 0 3 0 Black White  
% 4 600 850 600 900 5 0 0 0
% (2)
\put(6.0000,-9.0000){\makebox(0,0){(2)}}%
% STR 2 0 3 0 Black White  
% 4 600 450 600 500 5 0 0 0
% (3)
\put(6.0000,-5.0000){\makebox(0,0){(3)}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1950 700 2100 700 1950 525 1900 700
% 
\special{pn 13}%
\special{ar 1950 700 150 150 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 3150 550 3150 600 5 0 0 0
% $+$
\put(31.5000,-6.0000){\makebox(0,0){$+$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2900 700 3700 700
% 
\special{pn 13}%
\special{pa 2900 700}%
\special{pa 3700 700}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 700}%
\special{pa 3633 680}%
\special{pa 3647 700}%
\special{pa 3633 720}%
\special{pa 3700 700}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2250 700 2400 700 2250 490 2100 700
% 
\special{pn 13}%
\special{ar 2250 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2100 700 2100 400 2100 400 1600 700
% 
\special{pn 13}%
\special{ar 2100 700 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 700 3600 700 3600 700 3300 400
% 
\special{pn 13}%
\special{ar 3300 700 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3315 400 3300 400
% 
\special{pn 13}%
\special{pa 3315 400}%
\special{pa 3300 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 400}%
\special{pa 3367 420}%
\special{pa 3353 400}%
\special{pa 3367 380}%
\special{pa 3300 400}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 700 3300 400 3300 400 2800 700
% 
\special{pn 13}%
\special{ar 3300 700 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3300 700 3300 700 3150 545
% 
\special{pn 13}%
\special{ar 3150 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3165 551 3150 550
% 
\special{pn 13}%
\special{pa 3165 551}%
\special{pa 3150 550}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 550}%
\special{pa 3215 574}%
\special{pa 3203 554}%
\special{pa 3218 534}%
\special{pa 3150 550}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3150 700 3300 700 3150 525 3100 700
% 
\special{pn 13}%
\special{ar 3150 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3450 700 3600 700 3450 490 3300 700
% 
\special{pn 13}%
\special{ar 3450 700 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3450 700 3600 700 3600 700 3450 600
% 
\special{pn 13}%
\special{ar 3450 700 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3465 551 3450 550
% 
\special{pn 13}%
\special{pa 3465 551}%
\special{pa 3450 550}%
\special{fp}%
\special{sh 1}%
\special{pa 3450 550}%
\special{pa 3515 574}%
\special{pa 3503 554}%
\special{pa 3518 534}%
\special{pa 3450 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3450 550 3450 600 5 0 0 0
% $-$
\put(34.5000,-6.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 3300 400 3300 450 5 0 0 0
% $-$
\put(33.0000,-4.5000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 2100 850 2100 900 5 0 0 0
% $A_D$
\put(21.0000,-9.0000){\makebox(0,0){$A_D$}}%
% STR 2 0 3 0 Black White  
% 4 3300 850 3300 900 5 0 0 0
% $G_D$
\put(33.0000,-9.0000){\makebox(0,0){$G_D$}}%
\end{picture}}%


==> forbidden_diagrams.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,3.9400)(4.0000,-6.2100)%
% VECTOR 1 0 3 0 Black White  
% 2 400 600 1200 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1133 580}%
\special{pa 1147 600}%
\special{pa 1133 620}%
\special{pa 1200 600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 600 800 600 800 600 650 455
% 
\special{pn 13}%
\special{ar 650 600 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 950 600 1100 600 950 525 800 600
% 
\special{pn 13}%
\special{ar 950 600 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 935 451 950 450
% 
\special{pn 13}%
\special{pa 935 451}%
\special{pa 950 450}%
\special{fp}%
\special{sh 1}%
\special{pa 950 450}%
\special{pa 882 434}%
\special{pa 897 454}%
\special{pa 885 474}%
\special{pa 950 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 600 1100 600 1100 600 800 400
% 
\special{pn 13}%
\special{ar 800 600 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 815 300 800 300
% 
\special{pn 13}%
\special{pa 815 300}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 867 320}%
\special{pa 853 300}%
\special{pa 867 280}%
\special{pa 800 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 600 800 300 800 300 400 600
% 
\special{pn 13}%
\special{ar 800 600 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 600 650 450 650 450 400 600
% 
\special{pn 13}%
\special{ar 650 600 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 635 451 650 450
% 
\special{pn 13}%
\special{pa 635 451}%
\special{pa 650 450}%
\special{fp}%
\special{sh 1}%
\special{pa 650 450}%
\special{pa 582 434}%
\special{pa 597 454}%
\special{pa 585 474}%
\special{pa 650 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 950 600 1100 600 1100 600 950 455
% 
\special{pn 13}%
\special{ar 950 600 150 150 4.7123890 6.2831853}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 600 2400 600
% 
\special{pn 13}%
\special{pa 1600 600}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2333 580}%
\special{pa 2347 600}%
\special{pa 2333 620}%
\special{pa 2400 600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 600 2000 300 2000 300 1600 600
% 
\special{pn 13}%
\special{ar 2000 600 300 300 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 1985 300 2000 300
% 
\special{pn 13}%
\special{pa 1985 300}%
\special{pa 2000 300}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 300}%
\special{pa 1933 280}%
\special{pa 1947 300}%
\special{pa 1933 320}%
\special{pa 2000 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 600 2300 600 2300 600 2000 400
% 
\special{pn 13}%
\special{ar 2000 600 300 300 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1850 600 2000 600 2000 600 1850 455
% 
\special{pn 13}%
\special{ar 1850 600 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 1865 451 1850 450
% 
\special{pn 13}%
\special{pa 1865 451}%
\special{pa 1850 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 450}%
\special{pa 1915 474}%
\special{pa 1903 454}%
\special{pa 1918 434}%
\special{pa 1850 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2150 600 2300 600 2300 600 2150 455
% 
\special{pn 13}%
\special{ar 2150 600 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2165 451 2150 450
% 
\special{pn 13}%
\special{pa 2165 451}%
\special{pa 2150 450}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 450}%
\special{pa 2215 474}%
\special{pa 2203 454}%
\special{pa 2218 434}%
\special{pa 2150 450}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1850 600 2000 600 1850 525 1700 600
% 
\special{pn 13}%
\special{ar 1850 600 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2150 600 2300 600 2150 525 2000 600
% 
\special{pn 13}%
\special{ar 2150 600 150 150 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 1200 250 1200 300 5 0 0 0
% $X'_1$
\put(12.0000,-3.0000){\makebox(0,0){$X'_1$}}%
% STR 2 0 3 0 Black White  
% 4 2400 250 2400 300 5 0 0 0
% $X'_3$
\put(24.0000,-3.0000){\makebox(0,0){$X'_3$}}%
% LINE 2 0 3 0 Black White  
% 2 1100 300 950 325
% 
\special{pn 8}%
\special{pa 1100 300}%
\special{pa 950 325}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1100 300 750 475
% 
\special{pn 8}%
\special{pa 1100 300}%
\special{pa 750 475}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2300 300 2150 325
% 
\special{pn 8}%
\special{pa 2300 300}%
\special{pa 2150 325}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2300 300 2150 425
% 
\special{pn 8}%
\special{pa 2300 300}%
\special{pa 2150 425}%
\special{fp}%
\end{picture}}%


==> graph_linking_number.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.0000,6.0000)(3.0000,-8.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 600 500 900 500 900 500 900 500
% 
\special{pn 13}%
\special{ar 600 500 300 300 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 500 1900 500 1900 500 1900 500
% 
\special{pn 13}%
\special{ar 1600 500 300 300 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 900 500 1300 500
% 
\special{pn 13}%
\special{pa 900 500}%
\special{pa 1300 500}%
\special{fp}%
% CIRCLE 1 0 0 0 Black Black  
% 4 900 500 925 500 925 500 925 500
% 
\special{sh 1.000}%
\special{ia 900 500 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 900 500 25 25 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 1300 500 1325 500 1325 500 1325 500
% 
\special{sh 1.000}%
\special{ia 1300 500 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 1300 500 25 25 0.0000000 6.2831853}%
\end{picture}}%


==> knot_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.0000,8.6500)(9.0000,-15.0000)%
% FUNC 1 0 3 0 Black White  
% 9 1500 700 2300 1500 1900 1100 2300 1100 1900 700 1500 700 2300 1500 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 1500 1500}%
\special{pa 1510 1500}%
\special{pa 1515 1499}%
\special{pa 1520 1499}%
\special{pa 1545 1494}%
\special{pa 1550 1492}%
\special{pa 1555 1491}%
\special{pa 1575 1483}%
\special{pa 1580 1480}%
\special{pa 1585 1478}%
\special{pa 1595 1472}%
\special{pa 1600 1470}%
\special{pa 1605 1466}%
\special{pa 1615 1460}%
\special{pa 1620 1456}%
\special{pa 1625 1453}%
\special{pa 1650 1433}%
\special{pa 1655 1428}%
\special{pa 1660 1424}%
\special{pa 1690 1394}%
\special{pa 1695 1388}%
\special{pa 1700 1383}%
\special{pa 1705 1377}%
\special{pa 1710 1372}%
\special{pa 1730 1348}%
\special{pa 1735 1341}%
\special{pa 1745 1329}%
\special{pa 1750 1322}%
\special{pa 1755 1316}%
\special{pa 1770 1295}%
\special{pa 1775 1289}%
\special{pa 1785 1275}%
\special{pa 1790 1267}%
\special{pa 1805 1246}%
\special{pa 1810 1238}%
\special{pa 1820 1224}%
\special{pa 1825 1216}%
\special{pa 1830 1209}%
\special{pa 1840 1193}%
\special{pa 1845 1186}%
\special{pa 1855 1170}%
\special{pa 1860 1163}%
\special{pa 1880 1131}%
\special{pa 1885 1124}%
\special{pa 1915 1076}%
\special{pa 1920 1069}%
\special{pa 1940 1037}%
\special{pa 1945 1030}%
\special{pa 1955 1014}%
\special{pa 1960 1007}%
\special{pa 1970 991}%
\special{pa 1975 984}%
\special{pa 1980 976}%
\special{pa 1990 962}%
\special{pa 1995 954}%
\special{pa 2010 933}%
\special{pa 2015 925}%
\special{pa 2025 911}%
\special{pa 2030 905}%
\special{pa 2045 884}%
\special{pa 2050 878}%
\special{pa 2055 871}%
\special{pa 2065 859}%
\special{pa 2070 852}%
\special{pa 2090 828}%
\special{pa 2095 823}%
\special{pa 2100 817}%
\special{pa 2105 812}%
\special{pa 2110 806}%
\special{pa 2140 776}%
\special{pa 2145 772}%
\special{pa 2150 767}%
\special{pa 2175 747}%
\special{pa 2180 744}%
\special{pa 2185 740}%
\special{pa 2195 734}%
\special{pa 2200 730}%
\special{pa 2205 728}%
\special{pa 2215 722}%
\special{pa 2220 720}%
\special{pa 2225 717}%
\special{pa 2245 709}%
\special{pa 2250 708}%
\special{pa 2255 706}%
\special{pa 2280 701}%
\special{pa 2285 701}%
\special{pa 2290 700}%
\special{pa 2300 700}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 1500 700 2300 1500 1900 1100 2300 1100 1900 700 1500 700 1880 1500 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 1500 700}%
\special{pa 1510 700}%
\special{pa 1515 701}%
\special{pa 1520 701}%
\special{pa 1545 706}%
\special{pa 1550 708}%
\special{pa 1555 709}%
\special{pa 1575 717}%
\special{pa 1580 720}%
\special{pa 1585 722}%
\special{pa 1595 728}%
\special{pa 1600 730}%
\special{pa 1605 734}%
\special{pa 1615 740}%
\special{pa 1620 744}%
\special{pa 1625 747}%
\special{pa 1650 767}%
\special{pa 1655 772}%
\special{pa 1660 776}%
\special{pa 1690 806}%
\special{pa 1695 812}%
\special{pa 1700 817}%
\special{pa 1705 823}%
\special{pa 1710 828}%
\special{pa 1730 852}%
\special{pa 1735 859}%
\special{pa 1745 871}%
\special{pa 1750 878}%
\special{pa 1755 884}%
\special{pa 1770 905}%
\special{pa 1775 911}%
\special{pa 1785 925}%
\special{pa 1790 933}%
\special{pa 1805 954}%
\special{pa 1810 962}%
\special{pa 1820 976}%
\special{pa 1825 984}%
\special{pa 1830 991}%
\special{pa 1840 1007}%
\special{pa 1845 1014}%
\special{pa 1855 1030}%
\special{pa 1860 1037}%
\special{pa 1880 1069}%
\special{fp}%
\special{pn 13}%
\special{pa 1888 1080}%
\special{pa 1897 1095}%
\special{ip}%
\special{pa 1904 1107}%
\special{pa 1913 1122}%
\special{ip}%
\special{pa 1921 1133}%
\special{pa 1930 1148}%
\special{ip}%
\special{pa 1938 1159}%
\special{pa 1940 1163}%
\special{pa 1945 1170}%
\special{pa 1947 1174}%
\special{ip}%
\special{pa 1955 1185}%
\special{pa 1955 1186}%
\special{pa 1960 1193}%
\special{pa 1964 1200}%
\special{ip}%
\special{pa 1972 1211}%
\special{pa 1975 1216}%
\special{pa 1980 1224}%
\special{pa 1981 1226}%
\special{ip}%
\special{pa 1989 1237}%
\special{pa 1990 1238}%
\special{pa 1995 1246}%
\special{pa 1999 1252}%
\special{ip}%
\special{pa 2007 1263}%
\special{pa 2010 1267}%
\special{pa 2015 1275}%
\special{pa 2017 1277}%
\special{ip}%
\special{pa 2024 1288}%
\special{pa 2025 1289}%
\special{pa 2030 1295}%
\special{pa 2035 1302}%
\special{ip}%
\special{pa 2043 1313}%
\special{pa 2045 1316}%
\special{pa 2050 1322}%
\special{pa 2054 1327}%
\special{ip}%
\special{pa 2062 1338}%
\special{pa 2065 1341}%
\special{pa 2070 1348}%
\special{pa 2073 1352}%
\special{ip}%
\special{pa 2082 1362}%
\special{pa 2090 1372}%
\special{pa 2093 1375}%
\special{ip}%
\special{pa 2102 1385}%
\special{pa 2105 1388}%
\special{pa 2110 1394}%
\special{pa 2114 1398}%
\special{ip}%
\special{pa 2124 1408}%
\special{pa 2136 1420}%
\special{ip}%
\special{pa 2146 1429}%
\special{pa 2150 1433}%
\special{pa 2160 1441}%
\special{ip}%
\special{pa 2170 1449}%
\special{pa 2175 1453}%
\special{pa 2180 1456}%
\special{pa 2184 1460}%
\special{ip}%
\special{pa 2196 1467}%
\special{pa 2200 1470}%
\special{pa 2205 1472}%
\special{pa 2211 1476}%
\special{ip}%
\special{pa 2223 1482}%
\special{pa 2225 1483}%
\special{pa 2239 1489}%
\special{ip}%
\special{pa 2252 1493}%
\special{pa 2255 1494}%
\special{pa 2269 1497}%
\special{ip}%
\special{pa 2282 1499}%
\special{pa 2285 1499}%
\special{pa 2290 1500}%
\special{pa 2300 1500}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 9 1500 700 2300 1500 1900 1100 2300 1100 1900 700 1920 700 2300 1500 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 1500 700}%
\special{pa 1510 700}%
\special{pa 1513 701}%
\special{ip}%
\special{pa 1531 703}%
\special{pa 1544 706}%
\special{ip}%
\special{pa 1561 711}%
\special{pa 1573 716}%
\special{ip}%
\special{pa 1589 724}%
\special{pa 1595 728}%
\special{pa 1600 730}%
\special{pa 1601 731}%
\special{ip}%
\special{pa 1616 740}%
\special{pa 1620 744}%
\special{pa 1625 747}%
\special{pa 1626 748}%
\special{ip}%
\special{pa 1640 759}%
\special{pa 1650 767}%
\special{pa 1651 768}%
\special{ip}%
\special{pa 1664 780}%
\special{pa 1673 789}%
\special{ip}%
\special{pa 1686 802}%
\special{pa 1690 806}%
\special{pa 1695 812}%
\special{ip}%
\special{pa 1707 825}%
\special{pa 1710 828}%
\special{pa 1716 835}%
\special{ip}%
\special{pa 1727 848}%
\special{pa 1730 852}%
\special{pa 1735 859}%
\special{pa 1735 859}%
\special{ip}%
\special{pa 1746 873}%
\special{pa 1750 878}%
\special{pa 1755 883}%
\special{ip}%
\special{pa 1765 898}%
\special{pa 1770 905}%
\special{pa 1773 909}%
\special{ip}%
\special{pa 1783 923}%
\special{pa 1785 925}%
\special{pa 1790 933}%
\special{pa 1791 934}%
\special{ip}%
\special{pa 1801 948}%
\special{pa 1805 954}%
\special{pa 1809 960}%
\special{ip}%
\special{pa 1819 974}%
\special{pa 1820 976}%
\special{pa 1825 984}%
\special{pa 1826 985}%
\special{ip}%
\special{pa 1836 1000}%
\special{pa 1840 1007}%
\special{pa 1843 1011}%
\special{ip}%
\special{pa 1853 1026}%
\special{pa 1855 1030}%
\special{pa 1860 1037}%
\special{pa 1860 1037}%
\special{ip}%
\special{pa 1870 1052}%
\special{pa 1877 1064}%
\special{ip}%
\special{pa 1887 1078}%
\special{pa 1894 1090}%
\special{ip}%
\special{pa 1903 1105}%
\special{pa 1910 1116}%
\special{ip}%
\special{ip}%
\special{pa 1920 1131}%
\special{pa 1940 1163}%
\special{pa 1945 1170}%
\special{pa 1955 1186}%
\special{pa 1960 1193}%
\special{pa 1970 1209}%
\special{pa 1975 1216}%
\special{pa 1980 1224}%
\special{pa 1990 1238}%
\special{pa 1995 1246}%
\special{pa 2010 1267}%
\special{pa 2015 1275}%
\special{pa 2025 1289}%
\special{pa 2030 1295}%
\special{pa 2045 1316}%
\special{pa 2050 1322}%
\special{pa 2055 1329}%
\special{pa 2065 1341}%
\special{pa 2070 1348}%
\special{pa 2090 1372}%
\special{pa 2095 1377}%
\special{pa 2100 1383}%
\special{pa 2105 1388}%
\special{pa 2110 1394}%
\special{pa 2140 1424}%
\special{pa 2145 1428}%
\special{pa 2150 1433}%
\special{pa 2175 1453}%
\special{pa 2180 1456}%
\special{pa 2185 1460}%
\special{pa 2195 1466}%
\special{pa 2200 1470}%
\special{pa 2205 1472}%
\special{pa 2215 1478}%
\special{pa 2220 1480}%
\special{pa 2225 1483}%
\special{pa 2245 1491}%
\special{pa 2250 1492}%
\special{pa 2255 1494}%
\special{pa 2280 1499}%
\special{pa 2285 1499}%
\special{pa 2290 1500}%
\special{pa 2300 1500}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2300 1100 2300 700 2300 1400 2300 1000
% 
\special{pn 13}%
\special{ar 2300 1100 400 400 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 1300 1500 1100 1500 1100 1500 1400
% 
\special{pn 13}%
\special{ar 1500 1300 200 200 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1500 1100 1800 1100
% 
\special{pn 13}%
\special{pa 1500 1100}%
\special{pa 1800 1100}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1100 2650 1100
% 
\special{pn 13}%
\special{pa 2000 1100}%
\special{pa 2650 1100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2750 1100 3000 1100
% 
\special{pn 13}%
\special{pa 2750 1100}%
\special{pa 3000 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1100}%
\special{pa 2933 1080}%
\special{pa 2947 1100}%
\special{pa 2933 1120}%
\special{pa 3000 1100}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1500 900 1500 700 1500 700 1200 900
% 
\special{pn 13}%
\special{ar 1500 900 200 200 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1100 900 1300 900 1100 1100 1300 900
% 
\special{pn 13}%
\special{ar 1100 900 200 200 6.2831853 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 900 1100 1100 1100
% 
\special{pn 13}%
\special{pa 900 1100}%
\special{pa 1100 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2050 1250 2050 1300 2 0 0 0
% {\tiny middle}
\put(20.5000,-13.0000){\makebox(0,0)[lb]{{\tiny middle}}}%
% STR 2 0 3 0 Black White  
% 4 2050 850 2050 900 1 0 0 0
% {\tiny top}
\put(20.5000,-9.0000){\makebox(0,0)[lt]{{\tiny top}}}%
% STR 2 0 3 0 Black White  
% 4 1600 1000 1600 1050 5 0 0 0
% {\tiny bottom}
\put(16.0000,-10.5000){\makebox(0,0){{\tiny bottom}}}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 1200 4600 1200
% 
\special{pn 13}%
\special{pa 3400 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1200}%
\special{pa 4533 1180}%
\special{pa 4547 1200}%
\special{pa 4533 1220}%
\special{pa 4600 1200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 1200 3500 1200 4100 1200 3900 800
% 
\special{pn 13}%
\special{ar 3900 1200 400 400 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3915 800 3900 800
% 
\special{pn 13}%
\special{pa 3915 800}%
\special{pa 3900 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 800}%
\special{pa 3967 820}%
\special{pa 3953 800}%
\special{pa 3967 780}%
\special{pa 3900 800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3750 1200 4000 1000 4050 1200 3750 1005
% 
\special{pn 13}%
\special{ar 3750 1200 250 200 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4150 1200 4300 1200 4150 1055 4050 1200
% 
\special{pn 13}%
\special{ar 4150 1200 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 1200 4450 1200 4450 1200 3800 900
% 
\special{pn 13}%
\special{ar 4100 1200 350 350 3.9269908 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3863 942 3853 953
% 
\special{pn 13}%
\special{pa 3863 942}%
\special{pa 3853 953}%
\special{fp}%
\special{sh 1}%
\special{pa 3853 953}%
\special{pa 3913 917}%
\special{pa 3889 914}%
\special{pa 3883 890}%
\special{pa 3853 953}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3750 1200 4000 1000 3750 895 3400 1200
% 
\special{pn 13}%
\special{ar 3750 1200 250 200 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3733 1000 3750 1000
% 
\special{pn 13}%
\special{pa 3733 1000}%
\special{pa 3750 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3750 1000}%
\special{pa 3683 980}%
\special{pa 3697 1000}%
\special{pa 3683 1020}%
\special{pa 3750 1000}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 1200 4300 1200 3900 800 3500 1200
% 
\special{pn 13}%
\special{ar 3900 1200 400 400 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4150 1200 4300 1200 4300 1200 4150 1055
% 
\special{pn 13}%
\special{ar 4150 1200 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 4165 1051 4150 1050
% 
\special{pn 13}%
\special{pa 4165 1051}%
\special{pa 4150 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 4150 1050}%
\special{pa 4215 1074}%
\special{pa 4203 1054}%
\special{pa 4218 1034}%
\special{pa 4150 1050}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 650 3900 700 5 0 0 0
% $+$
\put(39.0000,-7.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 3600 1050 3600 1100 5 0 0 0
% $+$
\put(36.0000,-11.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 4150 1075 4150 1125 5 0 0 0
% $+$
\put(41.5000,-11.2500){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 4400 850 4400 900 5 0 0 0
% $-$
\put(44.0000,-9.0000){\makebox(0,0){$-$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4100 1200 4450 1200 3500 600 3500 1200
% 
\special{pn 13}%
\special{ar 4100 1200 350 350 3.1415927 3.9269908}%
% STR 2 0 3 0 Black White  
% 4 1900 1450 1900 1500 5 0 0 0
% $D$
\put(19.0000,-15.0000){\makebox(0,0){$D$}}%
% STR 2 0 3 0 Black White  
% 4 4000 1450 4000 1500 5 0 0 0
% $G_D$
\put(40.0000,-15.0000){\makebox(0,0){$G_D$}}%
% STR 2 0 3 0 Black White  
% 4 1900 850 1900 900 5 0 0 0
% $p$
\put(19.0000,-9.0000){\makebox(0,0){$p$}}%
% STR 2 0 3 0 Black White  
% 4 2725 1025 2725 1075 2 0 0 0
% $q$
\put(27.2500,-10.7500){\makebox(0,0)[lb]{$q$}}%
\end{picture}}%


==> knot_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.9200,9.7200)(9.0800,-30.2700)%
% STR 2 0 3 0 Black White  
% 4 2000 2450 2000 2500 2 0 0 0
% {\tiny middle}
\put(20.0000,-25.0000){\makebox(0,0)[lb]{{\tiny middle}}}%
% STR 2 0 3 0 Black White  
% 4 1950 2150 1950 2200 2 0 0 0
% {\tiny top}
\put(19.5000,-22.0000){\makebox(0,0)[lb]{{\tiny top}}}%
% STR 2 0 3 0 Black White  
% 4 1300 2300 1300 2350 5 0 0 0
% {\tiny bottom}
\put(13.0000,-23.5000){\makebox(0,0){{\tiny bottom}}}%
% VECTOR 1 0 3 0 Black White  
% 2 3400 2800 4600 2800
% 
\special{pn 13}%
\special{pa 3400 2800}%
\special{pa 4600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2800}%
\special{pa 4533 2780}%
\special{pa 4547 2800}%
\special{pa 4533 2820}%
\special{pa 4600 2800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 2800 3500 2800 4100 2800 3900 2400
% 
\special{pn 13}%
\special{ar 3900 2800 400 400 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3915 2400 3900 2400
% 
\special{pn 13}%
\special{pa 3915 2400}%
\special{pa 3900 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3900 2400}%
\special{pa 3967 2420}%
\special{pa 3953 2400}%
\special{pa 3967 2380}%
\special{pa 3900 2400}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4050 2800 4300 2600 4350 2800 3900 2600
% 
\special{pn 13}%
\special{ar 4050 2800 250 200 4.1719695 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 3936 2622 3921 2629
% 
\special{pn 13}%
\special{pa 3936 2622}%
\special{pa 3921 2629}%
\special{fp}%
\special{sh 1}%
\special{pa 3921 2629}%
\special{pa 3990 2619}%
\special{pa 3969 2606}%
\special{pa 3973 2583}%
\special{pa 3921 2629}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3650 2800 3800 2800 3650 2655 3550 2800
% 
\special{pn 13}%
\special{ar 3650 2800 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 3635 2651 3650 2650
% 
\special{pn 13}%
\special{pa 3635 2651}%
\special{pa 3650 2650}%
\special{fp}%
\special{sh 1}%
\special{pa 3650 2650}%
\special{pa 3582 2634}%
\special{pa 3597 2654}%
\special{pa 3585 2674}%
\special{pa 3650 2650}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4050 2800 4300 2600 3900 2600 3800 2800
% 
\special{pn 13}%
\special{ar 4050 2800 250 200 3.1415927 4.1719695}%
% CIRCLE 1 0 3 0 Black White  
% 4 3900 2800 4300 2800 3900 2400 3500 2800
% 
\special{pn 13}%
\special{ar 3900 2800 400 400 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3650 2800 3800 2800 3800 2800 3650 2655
% 
\special{pn 13}%
\special{ar 3650 2800 150 150 4.7123890 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3900 2250 3900 2300 5 0 0 0
% $+$
\put(39.0000,-23.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 3650 2650 3650 2700 5 0 0 0
% $-$
\put(36.5000,-27.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4200 2650 4200 2700 5 0 0 0
% $-$
\put(42.0000,-27.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4400 2450 4400 2500 5 0 0 0
% $+$
\put(44.0000,-25.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 1900 3050 1900 3100 5 0 0 0
% $D$
\put(19.0000,-31.0000){\makebox(0,0){$D$}}%
% STR 2 0 3 0 Black White  
% 4 4000 3050 4000 3100 5 0 0 0
% $G_D$
\put(40.0000,-31.0000){\makebox(0,0){$G_D$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1800 2600 2000 2600 1600 2600 2000 2600
% 
\special{pn 13}%
\special{ar 1800 2600 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 2600 2000 2600 2000 2600 1900 2200
% 
\special{pn 13}%
\special{ar 1600 2600 400 400 5.3558901 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 2600 1600 2600 2000 2200 1600 2600
% 
\special{pn 13}%
\special{ar 2000 2600 400 400 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 2600 1600 2200 1800 2200 1600 2200
% 
\special{pn 13}%
\special{ar 1600 2600 400 400 4.7123890 5.1760366}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 2600 2000 2200 2000 2800 2000 2300
% 
\special{pn 13}%
\special{ar 2000 2600 400 400 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 1900 2250 2120 2250
% 
\special{pn 13}%
\special{pa 1900 2250}%
\special{pa 2120 2250}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2250 2250 2500 2250
% 
\special{pn 13}%
\special{pa 2250 2250}%
\special{pa 2500 2250}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 2250}%
\special{pa 2433 2230}%
\special{pa 2447 2250}%
\special{pa 2433 2270}%
\special{pa 2500 2250}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1200 2200 1600 2200
% 
\special{pn 13}%
\special{pa 1200 2200}%
\special{pa 1600 2200}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 2600 1400 3000 1400 2600 2000 3000
% 
\special{pn 13}%
\special{ar 2000 2600 600 400 1.5707963 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 2600 1400 2250 1700 2300 1500 2600
% 
\special{pn 13}%
\special{ar 1800 2600 400 350 3.1415927 4.4287068}%
% CIRCLE 1 0 3 0 Black White  
% 4 4250 2800 4500 2800 4500 2800 4400 2650
% 
\special{pn 13}%
\special{ar 4250 2800 250 250 5.4977871 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 4437 2634 4427 2623
% 
\special{pn 13}%
\special{pa 4437 2634}%
\special{pa 4427 2623}%
\special{fp}%
\special{sh 1}%
\special{pa 4427 2623}%
\special{pa 4457 2686}%
\special{pa 4463 2662}%
\special{pa 4487 2659}%
\special{pa 4427 2623}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4250 2800 4500 2800 4400 2650 4000 2800
% 
\special{pn 13}%
\special{ar 4250 2800 250 250 3.1415927 5.4977871}%
\end{picture}}%


==> localized_X.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.0000,8.7200)(2.0000,-10.2700)%
% VECTOR 1 0 3 0 Black White  
% 2 200 600 500 600
% 
\special{pn 13}%
\special{pa 200 600}%
\special{pa 500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 500 600}%
\special{pa 433 580}%
\special{pa 447 600}%
\special{pa 433 620}%
\special{pa 500 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 700 600 1000 600
% 
\special{pn 13}%
\special{pa 700 600}%
\special{pa 1000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 600}%
\special{pa 933 580}%
\special{pa 947 600}%
\special{pa 933 620}%
\special{pa 1000 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 600 1500 600
% 
\special{pn 13}%
\special{pa 1200 600}%
\special{pa 1500 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 600}%
\special{pa 1433 580}%
\special{pa 1447 600}%
\special{pa 1433 620}%
\special{pa 1500 600}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 500 600 750 600 750 600 500 300
% 
\special{pn 13}%
\special{ar 500 600 250 250 4.7123890 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 600 1400 300 1300 600 900 300
% 
\special{pn 13}%
\special{ar 900 600 500 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 919 300 900 300
% 
\special{pn 13}%
\special{pa 919 300}%
\special{pa 900 300}%
\special{fp}%
\special{sh 1}%
\special{pa 900 300}%
\special{pa 967 320}%
\special{pa 953 300}%
\special{pa 967 280}%
\special{pa 900 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 500 600 750 600 500 300 100 600
% 
\special{pn 13}%
\special{ar 500 600 250 250 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 485 350 500 350
% 
\special{pn 13}%
\special{pa 485 350}%
\special{pa 500 350}%
\special{fp}%
\special{sh 1}%
\special{pa 500 350}%
\special{pa 433 330}%
\special{pa 447 350}%
\special{pa 433 370}%
\special{pa 500 350}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 600 1400 300 900 300 400 600
% 
\special{pn 13}%
\special{ar 900 600 500 300 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 850 850 850 900 5 0 0 0
% $\X_1$
\put(8.5000,-9.0000){\makebox(0,0){$\X_1$}}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2400 825 2425 825 2425 825 2425 825
% 
\special{sh 1.000}%
\special{ia 2400 825 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2400 825 25 25 0.0000000 6.2831853}%
% LINE 1 0 3 0 Black White  
% 2 1900 400 2700 200
% 
\special{pn 13}%
\special{pa 1900 400}%
\special{pa 2700 200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1900 700 2700 900
% 
\special{pn 13}%
\special{pa 1900 700}%
\special{pa 2700 900}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2300 300 2300 1000
% 
\special{pn 8}%
\special{pa 2300 300}%
\special{pa 2300 1000}%
\special{dt 0.030}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2200 325 2225 325 2225 325 2225 325
% 
\special{sh 1.000}%
\special{ia 2200 325 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2200 325 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2700 850 2700 900 1 0 0 0
% $f_1$
\put(27.0000,-9.0000){\makebox(0,0)[lt]{$f_1$}}%
% STR 2 0 3 0 Black Black  
% 4 2700 150 2700 200 1 0 0 0
% $f_2$
\put(27.0000,-2.0000){\makebox(0,0)[lt]{$f_2$}}%
% CIRCLE 1 0 0 0 Black Black  
% 4 2300 1000 2325 1000 2325 1000 2325 1000
% 
\special{sh 1.000}%
\special{ia 2300 1000 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 2300 1000 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2300 1050 2300 1100 5 0 0 0
% $p_i$
\put(23.0000,-11.0000){\makebox(0,0){$p_i$}}%
% VECTOR 1 2 3 0 Black Black  
% 2 2400 825 2300 575
% 
\special{pn 13}%
\special{pa 2400 825}%
\special{pa 2300 575}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2300 575}%
\special{pa 2306 644}%
\special{pa 2320 625}%
\special{pa 2343 629}%
\special{pa 2300 575}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2275 450 2275 500 4 0 0 0
% $h_{13}$
\put(22.7500,-5.0000){\makebox(0,0)[rt]{$h_{13}$}}%
% STR 2 0 3 0 Black Black  
% 4 2425 750 2425 800 2 0 0 0
% $f_1(x_1)$
\put(24.2500,-8.0000){\makebox(0,0)[lb]{$f_1(x_1)$}}%
% STR 2 0 3 0 Black Black  
% 4 2175 250 2175 300 3 0 0 0
% $f_2(x_3)$
\put(21.7500,-3.0000){\makebox(0,0)[rb]{$f_2(x_3)$}}%
% STR 2 0 3 0 Black Black  
% 4 250 650 250 700 5 0 0 0
% 1
\put(2.5000,-7.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black Black  
% 4 400 650 400 700 5 0 0 0
% 2
\put(4.0000,-7.0000){\makebox(0,0){2}}%
% STR 2 0 3 0 Black Black  
% 4 750 650 750 700 5 0 0 0
% 3
\put(7.5000,-7.0000){\makebox(0,0){3}}%
% STR 2 0 3 0 Black Black  
% 4 1400 650 1400 700 5 0 0 0
% 4
\put(14.0000,-7.0000){\makebox(0,0){4}}%
% LINE 1 2 3 0 Black Black  
% 2 2300 575 2200 325
% 
\special{pn 13}%
\special{pa 2300 575}%
\special{pa 2200 325}%
\special{dt 0.030}%
% LINE 1 0 3 0 Black White  
% 2 3500 400 4300 200
% 
\special{pn 13}%
\special{pa 3500 400}%
\special{pa 4300 200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3500 700 4300 900
% 
\special{pn 13}%
\special{pa 3500 700}%
\special{pa 4300 900}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3900 300 3900 1000
% 
\special{pn 8}%
\special{pa 3900 300}%
\special{pa 3900 1000}%
\special{dt 0.030}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3900 1000 3925 1000 3925 1000 3925 1000
% 
\special{sh 1.000}%
\special{ia 3900 1000 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3900 1000 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 3900 1050 3900 1100 5 0 0 0
% $q_j$
\put(39.0000,-11.0000){\makebox(0,0){$q_j$}}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3800 775 3825 775 3825 775 3825 775
% 
\special{sh 1.000}%
\special{ia 3800 775 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3800 775 25 25 0.0000000 6.2831853}%
% CIRCLE 1 0 0 0 Black Black  
% 4 3800 325 3825 325 3825 325 3825 325
% 
\special{sh 1.000}%
\special{ia 3800 325 25 25 0.0000000 6.2831853}%
\special{pn 13}%
\special{ar 3800 325 25 25 0.0000000 6.2831853}%
% VECTOR 1 2 3 0 Black Black  
% 2 3800 750 3800 500
% 
\special{pn 13}%
\special{pa 3800 750}%
\special{pa 3800 500}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3800 500}%
\special{pa 3780 567}%
\special{pa 3800 553}%
\special{pa 3820 567}%
\special{pa 3800 500}%
\special{fp}%
% LINE 1 2 3 0 Black Black  
% 2 3800 500 3800 350
% 
\special{pn 13}%
\special{pa 3800 500}%
\special{pa 3800 350}%
\special{dt 0.030}%
% STR 2 0 3 0 Black Black  
% 4 4300 150 4300 200 1 0 0 0
% $f_1$
\put(43.0000,-2.0000){\makebox(0,0)[lt]{$f_1$}}%
% STR 2 0 3 0 Black Black  
% 4 4300 850 4300 900 1 0 0 0
% $f_3$
\put(43.0000,-9.0000){\makebox(0,0)[lt]{$f_3$}}%
% STR 2 0 3 0 Black Black  
% 4 3775 250 3775 300 3 0 0 0
% $f_1(x_2)$
\put(37.7500,-3.0000){\makebox(0,0)[rb]{$f_1(x_2)$}}%
% STR 2 0 3 0 Black Black  
% 4 3775 750 3775 800 4 0 0 0
% $f_3(x_4)$
\put(37.7500,-8.0000){\makebox(0,0)[rt]{$f_3(x_4)$}}%
% STR 2 0 3 0 Black Black  
% 4 3650 500 3650 550 5 0 0 0
% $h_{42}$
\put(36.5000,-5.5000){\makebox(0,0){$h_{42}$}}%
\end{picture}}%


==> localized_Y.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(23.0000,8.7300)(0.0000,-11.0000)%
% LINE 1 0 3 0 Black White  
% 2 1500 400 2300 400
% 
\special{pn 13}%
\special{pa 1500 400}%
\special{pa 2300 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1500 600 2300 800
% 
\special{pn 13}%
\special{pa 1500 600}%
\special{pa 2300 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1500 1100 2300 900
% 
\special{pn 13}%
\special{pa 1500 1100}%
\special{pa 2300 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2300 350 2300 400 2 0 0 0
% $f_2$
\put(23.0000,-4.0000){\makebox(0,0)[lb]{$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 2300 750 2300 800 2 0 0 0
% $f_1$
\put(23.0000,-8.0000){\makebox(0,0)[lb]{$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 2300 850 2300 900 1 0 0 0
% $f_3$
\put(23.0000,-9.0000){\makebox(0,0)[lt]{$f_3$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1900 400 1925 400 1925 400 1925 400
% 
\special{sh 1.000}%
\special{ia 1900 400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1900 400 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2000 600 2025 600 2025 600 2025 600
% 
\special{sh 1.000}%
\special{ia 2000 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2000 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1900 1000 1925 1000 1925 1000 1925 1000
% 
\special{sh 1.000}%
\special{ia 1900 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1900 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2100 750 2125 750 2125 750 2125 750
% 
\special{sh 1.000}%
\special{ia 2100 750 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2100 750 25 25 0.0000000 6.2831853}%
% VECTOR 1 2 3 0 Black White  
% 2 1990 580 1900 420
% 
\special{pn 13}%
\special{pa 1990 580}%
\special{pa 1900 420}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1900 420}%
\special{pa 1915 488}%
\special{pa 1926 466}%
\special{pa 1950 468}%
\special{pa 1900 420}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 1905 980 1950 800
% 
\special{pn 13}%
\special{pa 1905 980}%
\special{pa 1950 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1950 800}%
\special{pa 1914 860}%
\special{pa 1937 852}%
\special{pa 1953 870}%
\special{pa 1950 800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1950 800 1990 640
% 
\special{pn 13}%
\special{pa 1950 800}%
\special{pa 1990 640}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 2085 740 2010 615
% 
\special{pn 13}%
\special{pa 2085 740}%
\special{pa 2010 615}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2010 615}%
\special{pa 2027 682}%
\special{pa 2037 661}%
\special{pa 2061 662}%
\special{pa 2010 615}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 250 1900 300 5 0 0 0
% $f(x_2)$
\put(19.0000,-3.0000){\makebox(0,0){$f(x_2)$}}%
% STR 2 0 3 0 Black White  
% 4 1900 1050 1900 1100 5 0 0 0
% $f(x_3)$
\put(19.0000,-11.0000){\makebox(0,0){$f(x_3)$}}%
% STR 2 0 3 0 Black White  
% 4 2300 550 2300 600 2 0 0 0
% $f(x_1)$
\put(23.0000,-6.0000){\makebox(0,0)[lb]{$f(x_1)$}}%
% LINE 2 0 3 0 Black White  
% 2 2300 600 2120 735
% 
\special{pn 8}%
\special{pa 2300 600}%
\special{pa 2120 735}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2025 525 2025 575 2 0 0 0
% $x_4$
\put(20.2500,-5.7500){\makebox(0,0)[lb]{$x_4$}}%
% VECTOR 1 0 3 0 Black White  
% 2 0 900 300 900
% 
\special{pn 13}%
\special{pa 0 900}%
\special{pa 300 900}%
\special{fp}%
\special{sh 1}%
\special{pa 300 900}%
\special{pa 233 880}%
\special{pa 247 900}%
\special{pa 233 920}%
\special{pa 300 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 500 900 800 900
% 
\special{pn 13}%
\special{pa 500 900}%
\special{pa 800 900}%
\special{fp}%
\special{sh 1}%
\special{pa 800 900}%
\special{pa 733 880}%
\special{pa 747 900}%
\special{pa 733 920}%
\special{pa 800 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 900 1300 900
% 
\special{pn 13}%
\special{pa 1000 900}%
\special{pa 1300 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1300 900}%
\special{pa 1233 880}%
\special{pa 1247 900}%
\special{pa 1233 920}%
\special{pa 1300 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 150 900 400 650
% 
\special{pn 13}%
\special{pa 150 900}%
\special{pa 400 650}%
\special{fp}%
\special{sh 1}%
\special{pa 400 650}%
\special{pa 339 683}%
\special{pa 362 688}%
\special{pa 367 711}%
\special{pa 400 650}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 650 650 400
% 
\special{pn 13}%
\special{pa 400 650}%
\special{pa 650 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 650 400 650 650
% 
\special{pn 13}%
\special{pa 650 400}%
\special{pa 650 650}%
\special{fp}%
\special{sh 1}%
\special{pa 650 650}%
\special{pa 670 583}%
\special{pa 650 597}%
\special{pa 630 583}%
\special{pa 650 650}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 650 650 650 900
% 
\special{pn 13}%
\special{pa 650 650}%
\special{pa 650 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1150 900 900 650
% 
\special{pn 13}%
\special{pa 1150 900}%
\special{pa 900 650}%
\special{fp}%
\special{sh 1}%
\special{pa 900 650}%
\special{pa 933 711}%
\special{pa 938 688}%
\special{pa 961 683}%
\special{pa 900 650}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 900 650 650 400
% 
\special{pn 13}%
\special{pa 900 650}%
\special{pa 650 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 650 1050 650 1100 5 0 0 0
% $\Y$
\put(6.5000,-11.0000){\makebox(0,0){$\Y$}}%
\end{picture}}%


==> long_embeddings.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,6.7300)(0.0000,-9.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 800 700 1000 700 600 700 1000 700
% 
\special{pn 13}%
\special{ar 800 700 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 700 1000 700 1000 700 1200 300
% 
\special{pn 13}%
\special{ar 600 700 400 400 5.6951827 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 700 800 700 1200 400 1000 200
% 
\special{pn 13}%
\special{ar 1200 700 400 400 4.3318826 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 700 1200 700 800 700 700 1100
% 
\special{pn 13}%
\special{ar 1000 700 200 200 2.2142974 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 0 700 200 700
% 
\special{pn 13}%
\special{pa 0 700}%
\special{pa 200 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 700 1800 700
% 
\special{pn 13}%
\special{pa 1600 700}%
\special{pa 1800 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 700}%
\special{pa 1733 680}%
\special{pa 1747 700}%
\special{pa 1733 720}%
\special{pa 1800 700}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 700 1200 300 1200 700 800 200
% 
\special{pn 13}%
\special{ar 900 700 300 400 4.4517866 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 700 1000 700 1000 300 600 300
% 
\special{pn 13}%
\special{ar 600 700 400 400 4.7123890 5.4977871}%
% ELLIPSE 1 0 3 0 Black White  
% 4 900 700 1200 300 600 100 600 700
% 
\special{pn 13}%
\special{ar 900 700 300 400 3.1415927 4.1243864}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 700 1200 700 900 1000 1300 700
% 
\special{pn 13}%
\special{ar 1000 700 200 200 6.2831853 1.8925469}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 700 800 700 800 0 800 700
% 
\special{pn 13}%
\special{ar 1200 700 400 400 3.1415927 4.1932429}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 300 2800 600 2800 700 3400 700
% 
\special{pn 13}%
\special{ar 3100 300 424 424 0.9272952 2.2142974}%
% LINE 1 0 3 0 Black White  
% 2 2500 300 2785 585
% 
\special{pn 13}%
\special{pa 2500 300}%
\special{pa 2785 585}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3425 575 3700 300
% 
\special{pn 13}%
\special{pa 3425 575}%
\special{pa 3700 300}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 300}%
\special{pa 3639 333}%
\special{pa 3662 338}%
\special{pa 3667 361}%
\special{pa 3700 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 1100 3500 700 3500 700 3200 400
% 
\special{pn 13}%
\special{ar 3100 1100 566 566 4.8542860 5.4977871}%
% LINE 1 0 3 0 Black White  
% 2 2500 900 2625 775
% 
\special{pn 13}%
\special{pa 2500 900}%
\special{pa 2625 775}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3500 700 3700 900
% 
\special{pn 13}%
\special{pa 3500 700}%
\special{pa 3700 900}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 900}%
\special{pa 3667 839}%
\special{pa 3662 862}%
\special{pa 3639 867}%
\special{pa 3700 900}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 200 300 600 700 400 500 600 500 400 300 200 300 600 700 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 200 700}%
\special{pa 205 700}%
\special{pa 210 699}%
\special{pa 215 699}%
\special{pa 220 698}%
\special{pa 245 688}%
\special{pa 255 682}%
\special{pa 265 674}%
\special{pa 270 671}%
\special{pa 275 666}%
\special{pa 280 662}%
\special{pa 295 647}%
\special{pa 300 641}%
\special{pa 305 636}%
\special{pa 320 618}%
\special{pa 330 604}%
\special{pa 335 598}%
\special{pa 350 577}%
\special{pa 355 569}%
\special{pa 360 562}%
\special{pa 365 554}%
\special{pa 370 547}%
\special{pa 380 531}%
\special{pa 385 524}%
\special{pa 415 476}%
\special{pa 420 469}%
\special{pa 430 453}%
\special{pa 435 446}%
\special{pa 440 438}%
\special{pa 445 431}%
\special{pa 450 423}%
\special{pa 465 402}%
\special{pa 470 396}%
\special{pa 480 382}%
\special{pa 495 364}%
\special{pa 500 359}%
\special{pa 505 353}%
\special{pa 520 338}%
\special{pa 525 334}%
\special{pa 530 329}%
\special{pa 535 326}%
\special{pa 545 318}%
\special{pa 555 312}%
\special{pa 580 302}%
\special{pa 585 301}%
\special{pa 590 301}%
\special{pa 595 300}%
\special{pa 600 300}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 1200 300 1600 700 1400 500 1600 500 1400 300 1200 300 1600 700 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 1200 300}%
\special{pa 1205 300}%
\special{pa 1210 301}%
\special{pa 1215 301}%
\special{pa 1220 302}%
\special{pa 1245 312}%
\special{pa 1255 318}%
\special{pa 1265 326}%
\special{pa 1270 329}%
\special{pa 1275 334}%
\special{pa 1280 338}%
\special{pa 1295 353}%
\special{pa 1300 359}%
\special{pa 1305 364}%
\special{pa 1320 382}%
\special{pa 1330 396}%
\special{pa 1335 402}%
\special{pa 1350 423}%
\special{pa 1355 431}%
\special{pa 1360 438}%
\special{pa 1365 446}%
\special{pa 1370 453}%
\special{pa 1380 469}%
\special{pa 1385 476}%
\special{pa 1415 524}%
\special{pa 1420 531}%
\special{pa 1430 547}%
\special{pa 1435 554}%
\special{pa 1440 562}%
\special{pa 1445 569}%
\special{pa 1450 577}%
\special{pa 1465 598}%
\special{pa 1470 604}%
\special{pa 1480 618}%
\special{pa 1495 636}%
\special{pa 1500 641}%
\special{pa 1505 647}%
\special{pa 1520 662}%
\special{pa 1525 666}%
\special{pa 1530 671}%
\special{pa 1535 674}%
\special{pa 1545 682}%
\special{pa 1555 688}%
\special{pa 1580 698}%
\special{pa 1585 699}%
\special{pa 1590 699}%
\special{pa 1595 700}%
\special{pa 1600 700}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 2500 600 2800 900 2650 750 2800 750 2650 600 2500 600 2800 900 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 2500 600}%
\special{pa 2505 600}%
\special{pa 2520 603}%
\special{pa 2530 607}%
\special{pa 2545 616}%
\special{pa 2555 624}%
\special{pa 2560 629}%
\special{pa 2565 633}%
\special{pa 2570 639}%
\special{pa 2575 644}%
\special{pa 2595 668}%
\special{pa 2615 696}%
\special{pa 2620 704}%
\special{pa 2625 711}%
\special{pa 2635 727}%
\special{pa 2640 734}%
\special{pa 2660 766}%
\special{pa 2665 773}%
\special{pa 2675 789}%
\special{pa 2680 796}%
\special{pa 2685 804}%
\special{pa 2705 832}%
\special{pa 2725 856}%
\special{pa 2730 861}%
\special{pa 2735 867}%
\special{pa 2740 871}%
\special{pa 2745 876}%
\special{pa 2755 884}%
\special{pa 2770 893}%
\special{pa 2780 897}%
\special{pa 2795 900}%
\special{pa 2800 900}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 3400 300 3700 600 3550 450 3700 450 3550 300 3400 300 3535 600 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pa 3400 300}%
\special{pa 3405 300}%
\special{pa 3420 303}%
\special{pa 3430 307}%
\special{pa 3445 316}%
\special{pa 3455 324}%
\special{pa 3460 329}%
\special{pa 3465 333}%
\special{pa 3470 339}%
\special{pa 3475 344}%
\special{pa 3495 368}%
\special{pa 3515 396}%
\special{pa 3520 404}%
\special{pa 3525 411}%
\special{pa 3535 427}%
\special{fp}%
\special{pn 13}%
\special{pa 3543 438}%
\special{pa 3552 453}%
\special{ip}%
\special{pa 3559 464}%
\special{pa 3560 466}%
\special{pa 3565 473}%
\special{pa 3569 479}%
\special{ip}%
\special{pa 3576 490}%
\special{pa 3580 496}%
\special{pa 3585 504}%
\special{pa 3586 505}%
\special{ip}%
\special{pa 3593 516}%
\special{pa 3603 530}%
\special{ip}%
\special{pa 3612 540}%
\special{pa 3623 554}%
\special{ip}%
\special{pa 3632 564}%
\special{pa 3635 567}%
\special{pa 3640 571}%
\special{pa 3645 576}%
\special{ip}%
\special{pa 3655 584}%
\special{pa 3670 593}%
\special{pa 3670 593}%
\special{ip}%
\special{pa 3683 598}%
\special{pa 3695 600}%
\special{pa 3700 600}%
\special{ip}%
% FUNC 1 0 3 0 Black White  
% 10 2800 300 3400 900 3100 600 3400 600 3100 300 2800 300 3002 900 0 4 0 0 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 2800 900}%
\special{pa 2810 900}%
\special{pa 2835 895}%
\special{pa 2840 893}%
\special{pa 2845 892}%
\special{pa 2855 888}%
\special{pa 2860 885}%
\special{pa 2865 883}%
\special{pa 2885 871}%
\special{pa 2890 867}%
\special{pa 2895 864}%
\special{pa 2910 852}%
\special{pa 2915 847}%
\special{pa 2920 843}%
\special{pa 2945 818}%
\special{pa 2950 812}%
\special{pa 2955 807}%
\special{pa 2975 783}%
\special{pa 2980 776}%
\special{pa 2985 770}%
\special{pa 2990 763}%
\special{pa 2995 757}%
\special{pa 3000 750}%
\special{fp}%
\special{pn 13}%
\special{pa 3008 739}%
\special{pa 3018 725}%
\special{ip}%
\special{pa 3026 714}%
\special{pa 3030 708}%
\special{pa 3035 700}%
\special{pa 3036 699}%
\special{ip}%
\special{pa 3043 688}%
\special{pa 3045 685}%
\special{pa 3050 678}%
\special{pa 3053 674}%
\special{ip}%
\special{pa 3060 662}%
\special{pa 3060 662}%
\special{pa 3065 655}%
\special{pa 3070 648}%
\special{ip}%
\special{pa 3077 636}%
\special{pa 3080 631}%
\special{pa 3085 624}%
\special{pa 3087 622}%
\special{ip}%
\special{pa 3094 610}%
\special{pa 3103 595}%
\special{ip}%
\special{pa 3110 584}%
\special{pa 3115 576}%
\special{pa 3120 569}%
\special{ip}%
\special{pa 3127 558}%
\special{pa 3135 545}%
\special{pa 3136 543}%
\special{ip}%
\special{pa 3144 532}%
\special{pa 3150 522}%
\special{pa 3153 517}%
\special{ip}%
\special{pa 3161 506}%
\special{pa 3165 500}%
\special{pa 3170 492}%
\special{pa 3170 491}%
\special{ip}%
\special{pa 3178 480}%
\special{pa 3188 466}%
\special{ip}%
\special{pa 3196 455}%
\special{pa 3205 443}%
\special{pa 3207 441}%
\special{ip}%
\special{pa 3215 430}%
\special{pa 3215 430}%
\special{pa 3220 424}%
\special{pa 3225 417}%
\special{pa 3225 416}%
\special{ip}%
\special{pa 3234 406}%
\special{pa 3245 393}%
\special{pa 3245 393}%
\special{ip}%
\special{pa 3254 383}%
\special{pa 3255 382}%
\special{pa 3267 370}%
\special{ip}%
\special{pa 3276 361}%
\special{pa 3280 357}%
\special{pa 3285 353}%
\special{pa 3289 349}%
\special{ip}%
\special{pa 3300 340}%
\special{pa 3305 336}%
\special{pa 3310 333}%
\special{pa 3314 330}%
\special{ip}%
\special{pa 3325 323}%
\special{pa 3335 317}%
\special{pa 3340 315}%
\special{pa 3341 315}%
\special{ip}%
\special{pa 3353 309}%
\special{pa 3355 308}%
\special{pa 3360 307}%
\special{pa 3365 305}%
\special{pa 3369 304}%
\special{ip}%
\special{pa 3383 301}%
\special{pa 3390 300}%
\special{pa 3400 300}%
\special{ip}%
% LINE 1 0 3 0 Black White  
% 2 2400 600 2500 600
% 
\special{pn 13}%
\special{pa 2400 600}%
\special{pa 2500 600}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3700 600 3800 600
% 
\special{pn 13}%
\special{pa 3700 600}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3733 580}%
\special{pa 3747 600}%
\special{pa 3733 620}%
\special{pa 3800 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2700 700 2670 730
% 
\special{pn 13}%
\special{pa 2700 700}%
\special{pa 2670 730}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3100 1100 3500 700 3100 400 2500 500
% 
\special{pn 13}%
\special{ar 3100 1100 566 566 3.9269908 4.7123890}%
% FUNC 1 0 3 0 Black White  
% 9 3400 300 3700 600 3550 450 3700 450 3550 300 3565 300 3700 600 0 4 0 0
% -sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 3400 300}%
\special{pa 3405 300}%
\special{pa 3413 302}%
\special{ip}%
\special{pa 3430 307}%
\special{pa 3430 307}%
\special{pa 3441 314}%
\special{ip}%
\special{pa 3455 324}%
\special{pa 3460 329}%
\special{pa 3465 333}%
\special{pa 3465 333}%
\special{ip}%
\special{pa 3477 346}%
\special{pa 3485 357}%
\special{ip}%
\special{pa 3497 370}%
\special{pa 3504 381}%
\special{ip}%
\special{pa 3514 395}%
\special{pa 3515 396}%
\special{pa 3520 404}%
\special{pa 3522 407}%
\special{ip}%
\special{pa 3531 421}%
\special{pa 3535 427}%
\special{pa 3539 432}%
\special{ip}%
\special{pa 3548 447}%
\special{pa 3555 458}%
\special{ip}%
\special{pa 3565 473}%
\special{pa 3565 473}%
\special{ip}%
\special{pa 3565 473}%
\special{pa 3575 489}%
\special{pa 3580 496}%
\special{pa 3585 504}%
\special{pa 3605 532}%
\special{pa 3625 556}%
\special{pa 3630 561}%
\special{pa 3635 567}%
\special{pa 3640 571}%
\special{pa 3645 576}%
\special{pa 3655 584}%
\special{pa 3670 593}%
\special{pa 3680 597}%
\special{pa 3695 600}%
\special{pa 3700 600}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 2800 300 3400 900 3100 600 3400 600 3100 300 3040 300 3400 900 0 4 0 0 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pn 13}%
\special{pa 2800 900}%
\special{pa 2810 900}%
\special{pa 2814 899}%
\special{ip}%
\special{pa 2832 896}%
\special{pa 2835 895}%
\special{pa 2840 893}%
\special{pa 2845 892}%
\special{pa 2846 892}%
\special{ip}%
\special{pa 2863 884}%
\special{pa 2865 883}%
\special{pa 2875 877}%
\special{ip}%
\special{pa 2891 867}%
\special{pa 2895 864}%
\special{pa 2902 858}%
\special{ip}%
\special{pa 2916 846}%
\special{pa 2920 843}%
\special{pa 2927 836}%
\special{ip}%
\special{pa 2940 823}%
\special{pa 2945 818}%
\special{pa 2950 813}%
\special{ip}%
\special{pa 2962 799}%
\special{pa 2971 788}%
\special{ip}%
\special{pa 2982 773}%
\special{pa 2985 770}%
\special{pa 2990 763}%
\special{pa 2991 762}%
\special{ip}%
\special{pa 3002 747}%
\special{pa 3011 735}%
\special{ip}%
\special{pa 3021 720}%
\special{pa 3030 708}%
\special{ip}%
\special{pa 3040 693}%
\special{pa 3045 685}%
\special{pa 3050 678}%
\special{pa 3060 662}%
\special{pa 3065 655}%
\special{pa 3080 631}%
\special{pa 3085 624}%
\special{pa 3115 576}%
\special{pa 3120 569}%
\special{pa 3135 545}%
\special{pa 3140 538}%
\special{pa 3150 522}%
\special{pa 3155 515}%
\special{pa 3160 507}%
\special{pa 3165 500}%
\special{pa 3170 492}%
\special{pa 3205 443}%
\special{pa 3210 437}%
\special{pa 3215 430}%
\special{pa 3220 424}%
\special{pa 3225 417}%
\special{pa 3245 393}%
\special{pa 3250 388}%
\special{pa 3255 382}%
\special{pa 3280 357}%
\special{pa 3285 353}%
\special{pa 3290 348}%
\special{pa 3305 336}%
\special{pa 3310 333}%
\special{pa 3315 329}%
\special{pa 3335 317}%
\special{pa 3340 315}%
\special{pa 3345 312}%
\special{pa 3355 308}%
\special{pa 3360 307}%
\special{pa 3365 305}%
\special{pa 3390 300}%
\special{pa 3400 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1700 550 1700 600 5 0 0 0
% $f$
\put(17.0000,-6.0000){\makebox(0,0){$f$}}%
% STR 2 0 3 0 Black White  
% 4 3900 550 3900 600 5 0 0 0
% $f_2$
\put(39.0000,-6.0000){\makebox(0,0){$f_2$}}%
% STR 2 0 3 0 Black White  
% 4 3800 250 3800 300 5 0 0 0
% $f_1$
\put(38.0000,-3.0000){\makebox(0,0){$f_1$}}%
% STR 2 0 3 0 Black White  
% 4 3800 850 3800 900 5 0 0 0
% $f_3$
\put(38.0000,-9.0000){\makebox(0,0){$f_3$}}%
\end{picture}}%


==> triple_X1_reflection.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,9.4500)(2.0000,-11.0000)%
% LINE 1 0 3 0 Black White  
% 2 1200 1100 825 725
% 
\special{pn 13}%
\special{pa 1200 1100}%
\special{pa 825 725}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1100 750 750
% 
\special{pn 13}%
\special{pa 400 1100}%
\special{pa 750 750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 650 1400 700 2 0 0 0
% $S_2$ (top)
\put(14.0000,-7.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% VECTOR 1 0 3 0 Black White  
% 2 200 700 1400 700
% 
\special{pn 13}%
\special{pa 200 700}%
\special{pa 1400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1333 680}%
\special{pa 1347 700}%
\special{pa 1333 720}%
\special{pa 1400 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 775 675 400 300
% 
\special{pn 13}%
\special{pa 775 675}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 300}%
\special{pa 433 361}%
\special{pa 438 338}%
\special{pa 461 333}%
\special{pa 400 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1225 1050 1225 1100 2 0 0 0
% $S_1$ (middle)
\put(12.2500,-11.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% VECTOR 1 0 3 0 Black White  
% 2 850 650 1200 300
% 
\special{pn 13}%
\special{pa 850 650}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1139 333}%
\special{pa 1162 338}%
\special{pa 1167 361}%
\special{pa 1200 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1225 250 1225 300 2 0 0 0
% $S_3$ (bottom)
\put(12.2500,-3.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% STR 2 0 3 0 Black White  
% 4 2300 550 2300 600 5 0 0 0
% $\rho$
\put(23.0000,-6.0000){\makebox(0,0){$\rho$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2100 700 2500 700
% 
\special{pn 8}%
\special{pa 2100 700}%
\special{pa 2500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 700}%
\special{pa 2433 680}%
\special{pa 2447 700}%
\special{pa 2433 720}%
\special{pa 2500 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 700 4000 700
% 
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 4000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 700}%
\special{pa 3933 680}%
\special{pa 3947 700}%
\special{pa 3933 720}%
\special{pa 4000 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 650 4000 700 2 0 0 0
% $S_2$ (top)
\put(40.0000,-7.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% LINE 1 0 3 0 Black White  
% 2 3800 300 3425 675
% 
\special{pn 13}%
\special{pa 3800 300}%
\special{pa 3425 675}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3375 725 3000 1100
% 
\special{pn 13}%
\special{pa 3375 725}%
\special{pa 3000 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1100}%
\special{pa 3061 1067}%
\special{pa 3038 1062}%
\special{pa 3033 1039}%
\special{pa 3000 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3825 1050 3825 1100 2 0 0 0
% $S_3$ (bottom)
\put(38.2500,-11.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% STR 2 0 3 0 Black White  
% 4 3825 250 3825 300 2 0 0 0
% $S_1$ (middle)
\put(38.2500,-3.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% LINE 1 0 3 0 Black White  
% 2 3000 300 3350 650
% 
\special{pn 13}%
\special{pa 3000 300}%
\special{pa 3350 650}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3450 750 3800 1100
% 
\special{pn 13}%
\special{pa 3450 750}%
\special{pa 3800 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1100}%
\special{pa 3767 1039}%
\special{pa 3762 1062}%
\special{pa 3739 1067}%
\special{pa 3800 1100}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 700 1125 700 1125 700 1125 700
% 
\special{sh 1.000}%
\special{ia 1100 700 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 700 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 1000 1125 1000 1125 1000 1125 1000
% 
\special{sh 1.000}%
\special{ia 1100 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 500 625 500 625 500 625 500
% 
\special{sh 1.000}%
\special{ia 600 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 500 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 900 625 900 625 900 625 900
% 
\special{sh 1.000}%
\special{ia 600 900 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 900 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 1100 550 1100 600 5 0 0 0
% $f_2(t_3)$
\put(11.0000,-6.0000){\makebox(0,0){$f_2(t_3)$}}%
% STR 2 0 3 0 Black Black  
% 4 1075 1075 1075 1125 5 0 0 0
% $f_1(t_1)$
\put(10.7500,-11.2500){\makebox(0,0){$f_1(t_1)$}}%
% VECTOR 2 2 3 0 Black Black  
% 2 1100 975 1100 800
% 
\special{pn 8}%
\special{pa 1100 975}%
\special{pa 1100 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1100 800}%
\special{pa 1080 867}%
\special{pa 1100 853}%
\special{pa 1120 867}%
\special{pa 1100 800}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 1100 800 1100 725
% 
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1100 725}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 625 425 625 475 2 0 0 0
% $f_1(t_2)$
\put(6.2500,-4.7500){\makebox(0,0)[lb]{$f_1(t_2)$}}%
% STR 2 0 3 0 Black White  
% 4 625 875 625 925 1 0 0 0
% $f_3(t_4)$
\put(6.2500,-9.2500){\makebox(0,0)[lt]{$f_3(t_4)$}}%
% VECTOR 2 2 3 0 Black Black  
% 2 600 875 600 600
% 
\special{pn 8}%
\special{pa 600 875}%
\special{pa 600 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 667}%
\special{pa 600 653}%
\special{pa 620 667}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 600 600 600 525
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 525}%
\special{dt 0.030}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 700 3725 700 3725 700 3725 700
% 
\special{sh 1.000}%
\special{ia 3700 700 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 700 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 400 3725 400 3725 400 3725 400
% 
\special{sh 1.000}%
\special{ia 3700 400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 400 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 500 3225 500 3225 500 3225 500
% 
\special{sh 1.000}%
\special{ia 3200 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 500 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 900 3225 900 3225 900 3225 900
% 
\special{sh 1.000}%
\special{ia 3200 900 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 900 25 25 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 3700 425 3700 600
% 
\special{pn 8}%
\special{pa 3700 425}%
\special{pa 3700 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3700 600}%
\special{pa 3720 533}%
\special{pa 3700 547}%
\special{pa 3680 533}%
\special{pa 3700 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 3200 525 3200 800
% 
\special{pn 8}%
\special{pa 3200 525}%
\special{pa 3200 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3200 800}%
\special{pa 3220 733}%
\special{pa 3200 747}%
\special{pa 3180 733}%
\special{pa 3200 800}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 3200 800 3200 875
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 3200 875}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black Black  
% 2 3700 600 3700 675
% 
\special{pn 8}%
\special{pa 3700 600}%
\special{pa 3700 675}%
\special{dt 0.030}%
\end{picture}}%


==> triple_X1_reverse.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,9.4500)(2.0000,-11.0000)%
% LINE 1 0 3 0 Black White  
% 2 1200 1100 825 725
% 
\special{pn 13}%
\special{pa 1200 1100}%
\special{pa 825 725}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1100 750 750
% 
\special{pn 13}%
\special{pa 400 1100}%
\special{pa 750 750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 650 1400 700 2 0 0 0
% $S_2$ (top)
\put(14.0000,-7.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% VECTOR 1 0 3 0 Black White  
% 2 200 700 1400 700
% 
\special{pn 13}%
\special{pa 200 700}%
\special{pa 1400 700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1333 680}%
\special{pa 1347 700}%
\special{pa 1333 720}%
\special{pa 1400 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 775 675 400 300
% 
\special{pn 13}%
\special{pa 775 675}%
\special{pa 400 300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 300}%
\special{pa 433 361}%
\special{pa 438 338}%
\special{pa 461 333}%
\special{pa 400 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1225 1050 1225 1100 2 0 0 0
% $S_1$ (middle)
\put(12.2500,-11.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% VECTOR 1 0 3 0 Black White  
% 2 850 650 1200 300
% 
\special{pn 13}%
\special{pa 850 650}%
\special{pa 1200 300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 300}%
\special{pa 1139 333}%
\special{pa 1162 338}%
\special{pa 1167 361}%
\special{pa 1200 300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1225 250 1225 300 2 0 0 0
% $S_3$ (bottom)
\put(12.2500,-3.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% VECTOR 2 0 3 0 Black White  
% 2 2100 700 2500 700
% 
\special{pn 8}%
\special{pa 2100 700}%
\special{pa 2500 700}%
\special{fp}%
\special{sh 1}%
\special{pa 2500 700}%
\special{pa 2433 680}%
\special{pa 2447 700}%
\special{pa 2433 720}%
\special{pa 2500 700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2800 700 4000 700
% 
\special{pn 13}%
\special{pa 2800 700}%
\special{pa 4000 700}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 700}%
\special{pa 3933 680}%
\special{pa 3947 700}%
\special{pa 3933 720}%
\special{pa 4000 700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 650 4000 700 2 0 0 0
% $S_2$ (top)
\put(40.0000,-7.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% LINE 1 0 3 0 Black White  
% 2 3800 300 3450 650
% 
\special{pn 13}%
\special{pa 3800 300}%
\special{pa 3450 650}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3350 750 3000 1100
% 
\special{pn 13}%
\special{pa 3350 750}%
\special{pa 3000 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1100}%
\special{pa 3061 1067}%
\special{pa 3038 1062}%
\special{pa 3033 1039}%
\special{pa 3000 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3825 1050 3825 1100 2 0 0 0
% $S_1$ (middle)
\put(38.2500,-11.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% STR 2 0 3 0 Black White  
% 4 3825 250 3825 300 2 0 0 0
% $S_3$ (bottom)
\put(38.2500,-3.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% LINE 1 0 3 0 Black White  
% 2 3000 300 3375 675
% 
\special{pn 13}%
\special{pa 3000 300}%
\special{pa 3375 675}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3425 725 3800 1100
% 
\special{pn 13}%
\special{pa 3425 725}%
\special{pa 3800 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1100}%
\special{pa 3767 1039}%
\special{pa 3762 1062}%
\special{pa 3739 1067}%
\special{pa 3800 1100}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 700 1125 700 1125 700 1125 700
% 
\special{sh 1.000}%
\special{ia 1100 700 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 700 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 1000 1125 1000 1125 1000 1125 1000
% 
\special{sh 1.000}%
\special{ia 1100 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 500 625 500 625 500 625 500
% 
\special{sh 1.000}%
\special{ia 600 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 500 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 900 625 900 625 900 625 900
% 
\special{sh 1.000}%
\special{ia 600 900 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 900 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 1100 550 1100 600 5 0 0 0
% $f_2(t_3)$
\put(11.0000,-6.0000){\makebox(0,0){$f_2(t_3)$}}%
% STR 2 0 3 0 Black Black  
% 4 1075 1075 1075 1125 5 0 0 0
% $f_1(t_1)$
\put(10.7500,-11.2500){\makebox(0,0){$f_1(t_1)$}}%
% VECTOR 2 2 3 0 Black Black  
% 2 1100 975 1100 800
% 
\special{pn 8}%
\special{pa 1100 975}%
\special{pa 1100 800}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1100 800}%
\special{pa 1080 867}%
\special{pa 1100 853}%
\special{pa 1120 867}%
\special{pa 1100 800}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 1100 800 1100 725
% 
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1100 725}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 625 425 625 475 2 0 0 0
% $f_1(t_2)$
\put(6.2500,-4.7500){\makebox(0,0)[lb]{$f_1(t_2)$}}%
% STR 2 0 3 0 Black White  
% 4 625 875 625 925 1 0 0 0
% $f_3(t_4)$
\put(6.2500,-9.2500){\makebox(0,0)[lt]{$f_3(t_4)$}}%
% VECTOR 2 2 3 0 Black Black  
% 2 600 875 600 600
% 
\special{pn 8}%
\special{pa 600 875}%
\special{pa 600 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 600 600}%
\special{pa 580 667}%
\special{pa 600 653}%
\special{pa 620 667}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 600 600 600 525
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 525}%
\special{dt 0.030}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 700 3725 700 3725 700 3725 700
% 
\special{sh 1.000}%
\special{ia 3700 700 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 700 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 1000 3725 1000 3725 1000 3725 1000
% 
\special{sh 1.000}%
\special{ia 3700 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 500 3225 500 3225 500 3225 500
% 
\special{sh 1.000}%
\special{ia 3200 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 500 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3200 900 3225 900 3225 900 3225 900
% 
\special{sh 1.000}%
\special{ia 3200 900 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3200 900 25 25 0.0000000 6.2831853}%
% VECTOR 2 2 3 0 Black Black  
% 2 3700 725 3700 900
% 
\special{pn 8}%
\special{pa 3700 725}%
\special{pa 3700 900}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3700 900}%
\special{pa 3720 833}%
\special{pa 3700 847}%
\special{pa 3680 833}%
\special{pa 3700 900}%
\special{fp}%
% VECTOR 2 2 3 0 Black Black  
% 2 3200 875 3200 600
% 
\special{pn 8}%
\special{pa 3200 875}%
\special{pa 3200 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3180 667}%
\special{pa 3200 653}%
\special{pa 3220 667}%
\special{pa 3200 600}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 3700 900 3700 975
% 
\special{pn 8}%
\special{pa 3700 900}%
\special{pa 3700 975}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 2300 550 2300 600 5 0 0 0
% reverse
\put(23.0000,-6.0000){\makebox(0,0){reverse}}%
% STR 2 0 3 0 Black White  
% 4 2300 750 2300 800 5 0 0 0
% $S_1$ and $S_3$
\put(23.0000,-8.0000){\makebox(0,0){$S_1$ and $S_3$}}%
% STR 2 0 3 0 Black White  
% 4 3225 430 3225 480 2 0 0 0
% $g_1(t_2)$
\put(32.2500,-4.8000){\makebox(0,0)[lb]{$g_1(t_2)$}}%
% STR 2 0 3 0 Black Black  
% 4 3675 1075 3675 1125 5 0 0 0
% $g_1(t_1)$
\put(36.7500,-11.2500){\makebox(0,0){$g_1(t_1)$}}%
% STR 2 0 3 0 Black White  
% 4 3225 875 3225 925 1 0 0 0
% $g_3(t_4)$
\put(32.2500,-9.2500){\makebox(0,0)[lt]{$g_3(t_4)$}}%
% STR 2 0 3 0 Black Black  
% 4 3700 550 3700 600 5 0 0 0
% $f_2(t_3)$
\put(37.0000,-6.0000){\makebox(0,0){$f_2(t_3)$}}%
% LINE 2 2 3 0 Black Black  
% 2 3200 525 3200 600
% 
\special{pn 8}%
\special{pa 3200 525}%
\special{pa 3200 600}%
\special{dt 0.030}%
\end{picture}}%


==> triple_Y.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.9800,31.9400)(1.4000,-32.2100)%
% VECTOR 1 0 3 0 Black White  
% 2 2200 500 3000 500
% 
\special{pn 13}%
\special{pa 2200 500}%
\special{pa 3000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 500}%
\special{pa 2933 480}%
\special{pa 2947 500}%
\special{pa 2933 520}%
\special{pa 3000 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 400 1100 1200 900
% 
\special{pn 13}%
\special{pa 400 1100}%
\special{pa 1200 900}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 900}%
\special{pa 1130 897}%
\special{pa 1148 913}%
\special{pa 1140 936}%
\special{pa 1200 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 1500 400 1300
% 
\special{pn 13}%
\special{pa 1200 1500}%
\special{pa 400 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1300}%
\special{pa 460 1336}%
\special{pa 452 1313}%
\special{pa 470 1297}%
\special{pa 400 1300}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2700 600 2700 500
% 
\special{pn 13}%
\special{pa 2700 600}%
\special{pa 2700 500}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 800 500 800 1400
% 
\special{pn 8}%
\special{pa 800 500}%
\special{pa 800 1400}%
\special{dt 0.030}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2700 500 2725 500 2725 500 2725 500
% 
\special{sh 1.000}%
\special{ia 2700 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2700 500 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2520 1020 2545 1020 2545 1020 2545 1020
% 
\special{sh 1.000}%
\special{ia 2520 1020 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2520 1020 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2800 1450 2825 1450 2825 1450 2825 1450
% 
\special{sh 1.000}%
\special{ia 2800 1450 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2800 1450 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2700 800 2725 800 2725 800 2725 800
% 
\special{sh 1.000}%
\special{ia 2700 800 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2700 800 25 25 0.0000000 6.2831853}%
% VECTOR 1 0 3 0 Black Black  
% 2 2200 2200 3000 2200
% 
\special{pn 13}%
\special{pa 2200 2200}%
\special{pa 3000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2200}%
\special{pa 2933 2180}%
\special{pa 2947 2200}%
\special{pa 2933 2220}%
\special{pa 3000 2200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 825 2175 1100 1900
% 
\special{pn 13}%
\special{pa 825 2175}%
\special{pa 1100 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1900}%
\special{pa 1039 1933}%
\special{pa 1062 1938}%
\special{pa 1067 1961}%
\special{pa 1100 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 500 2500 775 2225
% 
\special{pn 13}%
\special{pa 500 2500}%
\special{pa 775 2225}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4450 2250 4700 2500
% 
\special{pn 13}%
\special{pa 4450 2250}%
\special{pa 4700 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 4700 2500}%
\special{pa 4667 2439}%
\special{pa 4662 2462}%
\special{pa 4639 2467}%
\special{pa 4700 2500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4100 1900 4350 2150
% 
\special{pn 13}%
\special{pa 4100 1900}%
\special{pa 4350 2150}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 2150 1200 2200 2 0 0 0
% $S_2$ (top)
\put(12.0000,-22.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% STR 2 0 3 0 Black White  
% 4 1100 1850 1100 1900 2 0 0 0
% $S_1$ (middle)
\put(11.0000,-19.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% STR 2 0 3 0 Black White  
% 4 1100 2450 1100 2500 2 0 0 0
% $S_3$ (bottom)
\put(11.0000,-25.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% VECTOR 1 2 3 0 Black White  
% 2 2700 800 2700 600
% 
\special{pn 13}%
\special{pa 2700 800}%
\special{pa 2700 600}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2700 600}%
\special{pa 2680 667}%
\special{pa 2700 653}%
\special{pa 2720 667}%
\special{pa 2700 600}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 2520 1020 2670 860
% 
\special{pn 13}%
\special{pa 2520 1020}%
\special{pa 2670 860}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2670 860}%
\special{pa 2610 895}%
\special{pa 2634 899}%
\special{pa 2639 922}%
\special{pa 2670 860}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2670 860 2720 810
% 
\special{pn 13}%
\special{pa 2670 860}%
\special{pa 2720 810}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 2800 1450 2750 1100
% 
\special{pn 13}%
\special{pa 2800 1450}%
\special{pa 2750 1100}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2750 1100}%
\special{pa 2740 1169}%
\special{pa 2758 1153}%
\special{pa 2779 1163}%
\special{pa 2750 1100}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2750 1100 2710 810
% 
\special{pn 13}%
\special{pa 2750 1100}%
\special{pa 2710 810}%
\special{dt 0.030}%
% VECTOR 1 0 3 0 Black White  
% 2 1200 500 400 500
% 
\special{pn 13}%
\special{pa 1200 500}%
\special{pa 400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 400 500}%
\special{pa 467 520}%
\special{pa 453 500}%
\special{pa 467 480}%
\special{pa 400 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 1100 3000 900
% 
\special{pn 13}%
\special{pa 2200 1100}%
\special{pa 3000 900}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 900}%
\special{pa 2930 897}%
\special{pa 2948 913}%
\special{pa 2940 936}%
\special{pa 3000 900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 1300 4800 1500
% 
\special{pn 13}%
\special{pa 4000 1300}%
\special{pa 4800 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1500}%
\special{pa 4740 1464}%
\special{pa 4748 1487}%
\special{pa 4730 1503}%
\special{pa 4800 1500}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2600 500 2600 1400
% 
\special{pn 8}%
\special{pa 2600 500}%
\special{pa 2600 1400}%
\special{dt 0.030}%
% LINE 1 0 3 0 Black White  
% 2 2900 2500 2650 2250
% 
\special{pn 13}%
\special{pa 2900 2500}%
\special{pa 2650 2250}%
\special{fp}%
% VECTOR 1 0 3 0 Black Black  
% 2 1200 2200 400 2200
% 
\special{pn 13}%
\special{pa 1200 2200}%
\special{pa 400 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 2200}%
\special{pa 467 2220}%
\special{pa 453 2200}%
\special{pa 467 2180}%
\special{pa 400 2200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2300 2500 2575 2225
% 
\special{pn 13}%
\special{pa 2300 2500}%
\special{pa 2575 2225}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2625 2175 2900 1900
% 
\special{pn 13}%
\special{pa 2625 2175}%
\special{pa 2900 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1900}%
\special{pa 2839 1933}%
\special{pa 2862 1938}%
\special{pa 2867 1961}%
\special{pa 2900 1900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2550 2150 2300 1900
% 
\special{pn 13}%
\special{pa 2550 2150}%
\special{pa 2300 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 1900}%
\special{pa 2333 1961}%
\special{pa 2338 1938}%
\special{pa 2361 1933}%
\special{pa 2300 1900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2900 1850 2900 1900 2 0 0 0
% $S_1$ (middle)
\put(29.0000,-19.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% STR 2 0 3 0 Black White  
% 4 3000 2150 3000 2200 2 0 0 0
% $S_2$ (top)
\put(30.0000,-22.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% STR 2 0 3 0 Black White  
% 4 2900 2450 2900 2500 2 0 0 0
% $S_3$ (bottom)
\put(29.0000,-25.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% STR 2 0 3 0 Black White  
% 4 2725 425 2725 475 2 0 0 0
% $f_2(t_2)$
\put(27.2500,-4.7500){\makebox(0,0)[lb]{$f_2(t_2)$}}%
% STR 2 0 3 0 Black White  
% 4 2725 725 2725 775 2 0 0 0
% $x_4$
\put(27.2500,-7.7500){\makebox(0,0)[lb]{$x_4$}}%
% STR 2 0 3 0 Black White  
% 4 2500 950 2500 1000 3 0 0 0
% $f_1(t_1)$
\put(25.0000,-10.0000){\makebox(0,0)[rb]{$f_1(t_1)$}}%
% STR 2 0 3 0 Black White  
% 4 2825 1375 2825 1425 2 0 0 0
% $f_3(t_3)$
\put(28.2500,-14.2500){\makebox(0,0)[lb]{$f_3(t_3)$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 500 4800 500
% 
\special{pn 13}%
\special{pa 4000 500}%
\special{pa 4800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 500}%
\special{pa 4733 480}%
\special{pa 4747 500}%
\special{pa 4733 520}%
\special{pa 4800 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4800 900 4000 1100
% 
\special{pn 13}%
\special{pa 4800 900}%
\special{pa 4000 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1100}%
\special{pa 4070 1103}%
\special{pa 4052 1087}%
\special{pa 4060 1064}%
\special{pa 4000 1100}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3000 1500 2200 1300
% 
\special{pn 13}%
\special{pa 3000 1500}%
\special{pa 2200 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1300}%
\special{pa 2260 1336}%
\special{pa 2252 1313}%
\special{pa 2270 1297}%
\special{pa 2200 1300}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4400 500 4400 1400
% 
\special{pn 8}%
\special{pa 4400 500}%
\special{pa 4400 1400}%
\special{dt 0.030}%
% VECTOR 1 0 3 0 Black Black  
% 2 4000 2200 4800 2200
% 
\special{pn 13}%
\special{pa 4000 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2200}%
\special{pa 4733 2180}%
\special{pa 4747 2200}%
\special{pa 4733 2220}%
\special{pa 4800 2200}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1100 2500 850 2250
% 
\special{pn 13}%
\special{pa 1100 2500}%
\special{pa 850 2250}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 750 2150 500 1900
% 
\special{pn 13}%
\special{pa 750 2150}%
\special{pa 500 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 500 1900}%
\special{pa 533 1961}%
\special{pa 538 1938}%
\special{pa 561 1933}%
\special{pa 500 1900}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4375 2225 4100 2500
% 
\special{pn 13}%
\special{pa 4375 2225}%
\special{pa 4100 2500}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 2500}%
\special{pa 4161 2467}%
\special{pa 4138 2462}%
\special{pa 4133 2439}%
\special{pa 4100 2500}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4700 1900 4425 2175
% 
\special{pn 13}%
\special{pa 4700 1900}%
\special{pa 4425 2175}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4700 1850 4700 1900 2 0 0 0
% $S_1$ (middle)
\put(47.0000,-19.0000){\makebox(0,0)[lb]{$S_1$ (middle)}}%
% STR 2 0 3 0 Black White  
% 4 4800 2150 4800 2200 2 0 0 0
% $S_2$ (top)
\put(48.0000,-22.0000){\makebox(0,0)[lb]{$S_2$ (top)}}%
% STR 2 0 3 0 Black White  
% 4 4700 2450 4700 2500 2 0 0 0
% $S_3$ (bottom)
\put(47.0000,-25.0000){\makebox(0,0)[lb]{$S_3$ (bottom)}}%
% VECTOR 2 0 3 0 Black White  
% 2 2000 1000 1400 1000
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1000}%
\special{pa 1467 1020}%
\special{pa 1453 1000}%
\special{pa 1467 980}%
\special{pa 1400 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1700 850 1700 900 5 0 0 0
% ori.
\put(17.0000,-9.0000){\makebox(0,0){ori.}}%
% STR 2 0 3 0 Black White  
% 4 1700 1050 1700 1100 5 0 0 0
% reversing
\put(17.0000,-11.0000){\makebox(0,0){reversing}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 1000 3800 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1000}%
\special{pa 3733 980}%
\special{pa 3747 1000}%
\special{pa 3733 1020}%
\special{pa 3800 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 850 3500 900 5 0 0 0
% ori.
\put(35.0000,-9.0000){\makebox(0,0){ori.}}%
% STR 2 0 3 0 Black White  
% 4 3500 1050 3500 1100 5 0 0 0
% preserving
\put(35.0000,-11.0000){\makebox(0,0){preserving}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2600 500 4000 200 4000 400 1200 400
% 
\special{pn 8}%
\special{ar 2600 500 1400 300 3.4635575 5.9612205}%
% SARROW 2 0 3 1 Black White  
% 2 3920 400 3928 405
% 
\special{pn 8}%
\special{pa 3920 400}%
\special{pa 3928 405}%
\special{fp}%
\special{sh 1}%
\special{pa 3928 405}%
\special{pa 3882 353}%
\special{pa 3883 377}%
\special{pa 3861 387}%
\special{pa 3928 405}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 1280 400 1272 405
% 
\special{pn 8}%
\special{pa 1280 400}%
\special{pa 1272 405}%
\special{fp}%
\special{sh 1}%
\special{pa 1272 405}%
\special{pa 1339 387}%
\special{pa 1317 377}%
\special{pa 1318 353}%
\special{pa 1272 405}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 50 2600 100 5 0 0 0
% rotation by $\pi$
\put(26.0000,-1.0000){\makebox(0,0){rotation by $\pi$}}%
% VECTOR 1 0 3 0 Black White  
% 2 400 3200 1200 3200
% 
\special{pn 13}%
\special{pa 400 3200}%
\special{pa 1200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 3200}%
\special{pa 1133 3180}%
\special{pa 1147 3200}%
\special{pa 1133 3220}%
\special{pa 1200 3200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 3200 1100 3200 1100 3200 800 2900
% 
\special{pn 13}%
\special{ar 800 3200 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 815 2900 800 2900
% 
\special{pn 13}%
\special{pa 815 2900}%
\special{pa 800 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 800 2900}%
\special{pa 867 2920}%
\special{pa 853 2900}%
\special{pa 867 2880}%
\special{pa 800 2900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 800 3200 800 2900 800 2900 500 3200
% 
\special{pn 13}%
\special{ar 800 3200 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 3200 800 3200 650 3060 600 3200
% 
\special{pn 13}%
\special{ar 650 3200 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 635 3051 650 3050
% 
\special{pn 13}%
\special{pa 635 3051}%
\special{pa 650 3050}%
\special{fp}%
\special{sh 1}%
\special{pa 650 3050}%
\special{pa 582 3034}%
\special{pa 597 3054}%
\special{pa 585 3074}%
\special{pa 650 3050}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 650 3200 800 3200 800 3200 650 2945
% 
\special{pn 13}%
\special{ar 650 3200 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 950 3200 1100 3200 1100 3200 950 2945
% 
\special{pn 13}%
\special{ar 950 3200 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 965 3051 950 3050
% 
\special{pn 13}%
\special{pa 965 3051}%
\special{pa 950 3050}%
\special{fp}%
\special{sh 1}%
\special{pa 950 3050}%
\special{pa 1015 3074}%
\special{pa 1003 3054}%
\special{pa 1018 3034}%
\special{pa 950 3050}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 950 3200 1100 3200 950 3060 900 3200
% 
\special{pn 13}%
\special{ar 950 3200 150 150 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 800 2900 800 2950 5 0 0 0
% $+$
\put(8.0000,-29.5000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 650 3050 650 3100 5 0 0 0
% $-$
\put(6.5000,-31.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 950 3050 950 3100 5 0 0 0
% $-$
\put(9.5000,-31.0000){\makebox(0,0){$-$}}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 3200 3000 3200
% 
\special{pn 13}%
\special{pa 2200 3200}%
\special{pa 3000 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3200}%
\special{pa 2933 3180}%
\special{pa 2947 3200}%
\special{pa 2933 3220}%
\special{pa 3000 3200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 3200 2900 3200 2900 3200 2600 2900
% 
\special{pn 13}%
\special{ar 2600 3200 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2615 2900 2600 2900
% 
\special{pn 13}%
\special{pa 2615 2900}%
\special{pa 2600 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2900}%
\special{pa 2667 2920}%
\special{pa 2653 2900}%
\special{pa 2667 2880}%
\special{pa 2600 2900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2600 3200 2600 2900 2600 2900 2300 3200
% 
\special{pn 13}%
\special{ar 2600 3200 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2450 3200 2600 3200 2600 3200 2450 2945
% 
\special{pn 13}%
\special{ar 2450 3200 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2450 3200 2600 3200 2450 3060 2400 3200
% 
\special{pn 13}%
\special{ar 2450 3200 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 2435 3051 2450 3050
% 
\special{pn 13}%
\special{pa 2435 3051}%
\special{pa 2450 3050}%
\special{fp}%
\special{sh 1}%
\special{pa 2450 3050}%
\special{pa 2382 3034}%
\special{pa 2397 3054}%
\special{pa 2385 3074}%
\special{pa 2450 3050}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2750 3200 2900 3200 2750 3060 2700 3200
% 
\special{pn 13}%
\special{ar 2750 3200 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2750 3200 2900 3200 2900 3200 2750 2945
% 
\special{pn 13}%
\special{ar 2750 3200 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 2765 3051 2750 3050
% 
\special{pn 13}%
\special{pa 2765 3051}%
\special{pa 2750 3050}%
\special{fp}%
\special{sh 1}%
\special{pa 2750 3050}%
\special{pa 2815 3074}%
\special{pa 2803 3054}%
\special{pa 2818 3034}%
\special{pa 2750 3050}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 2900 2600 2950 5 0 0 0
% $+$
\put(26.0000,-29.5000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2450 3050 2450 3100 5 0 0 0
% $+$
\put(24.5000,-31.0000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 2750 3050 2750 3100 5 0 0 0
% $+$
\put(27.5000,-31.0000){\makebox(0,0){$+$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 500 925 500 925 500 925 500
% 
\special{sh 1.000}%
\special{ia 900 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 500 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 875 425 875 475 3 0 0 0
% $g_2(-t_2)$
\put(8.7500,-4.7500){\makebox(0,0)[rb]{$g_2(-t_2)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 800 925 800 925 800 925 800
% 
\special{sh 1.000}%
\special{ia 900 800 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 800 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 720 1020 745 1020 745 1020 745 1020
% 
\special{sh 1.000}%
\special{ia 720 1020 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 720 1020 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1450 1025 1450 1025 1450 1025 1450
% 
\special{sh 1.000}%
\special{ia 1000 1450 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1450 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 500 4525 500 4525 500 4525 500
% 
\special{sh 1.000}%
\special{ia 4500 500 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 500 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4525 425 4525 475 2 0 0 0
% $f_2(t_2)$
\put(45.2500,-4.7500){\makebox(0,0)[lb]{$f_2(t_2)$}}%
% STR 2 0 3 0 Black White  
% 4 700 950 700 1000 3 0 0 0
% $f_1(t_1)$
\put(7.0000,-10.0000){\makebox(0,0)[rb]{$f_1(t_1)$}}%
% STR 2 0 3 0 Black White  
% 4 1025 1375 1025 1425 2 0 0 0
% $f_3(t_3)$
\put(10.2500,-14.2500){\makebox(0,0)[lb]{$f_3(t_3)$}}%
% STR 2 0 3 0 Black White  
% 4 925 725 925 775 2 0 0 0
% $x_4$
\put(9.2500,-7.7500){\makebox(0,0)[lb]{$x_4$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4500 800 4525 800 4525 800 4525 800
% 
\special{sh 1.000}%
\special{ia 4500 800 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4500 800 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4525 725 4525 775 2 0 0 0
% $x_4$
\put(45.2500,-7.7500){\makebox(0,0)[lb]{$x_4$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4320 1020 4345 1020 4345 1020 4345 1020
% 
\special{sh 1.000}%
\special{ia 4320 1020 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4320 1020 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4300 950 4300 1000 3 0 0 0
% $h_1(-t_1)$
\put(43.0000,-10.0000){\makebox(0,0)[rb]{$h_1(-t_1)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4600 1450 4625 1450 4625 1450 4625 1450
% 
\special{sh 1.000}%
\special{ia 4600 1450 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4600 1450 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4625 1375 4625 1425 2 0 0 0
% $h_3(-t_3)$
\put(46.2500,-14.2500){\makebox(0,0)[lb]{$h_3(-t_3)$}}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 3200 4800 3200
% 
\special{pn 13}%
\special{pa 4000 3200}%
\special{pa 4800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3200}%
\special{pa 4733 3180}%
\special{pa 4747 3200}%
\special{pa 4733 3220}%
\special{pa 4800 3200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4400 3200 4400 2900 4400 2900 4100 3200
% 
\special{pn 13}%
\special{ar 4400 3200 300 300 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4400 3200 4700 3200 4700 3200 4400 2900
% 
\special{pn 13}%
\special{ar 4400 3200 300 300 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 4415 2900 4400 2900
% 
\special{pn 13}%
\special{pa 4415 2900}%
\special{pa 4400 2900}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2900}%
\special{pa 4467 2920}%
\special{pa 4453 2900}%
\special{pa 4467 2880}%
\special{pa 4400 2900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4400 2900 4400 2950 5 0 0 0
% $+$
\put(44.0000,-29.5000){\makebox(0,0){$+$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4250 3200 4400 3200 4250 3060 4200 3200
% 
\special{pn 13}%
\special{ar 4250 3200 150 150 3.1415927 4.7123890}%
% SARROW 1 0 3 1 Black White  
% 2 4235 3051 4250 3050
% 
\special{pn 13}%
\special{pa 4235 3051}%
\special{pa 4250 3050}%
\special{fp}%
\special{sh 1}%
\special{pa 4250 3050}%
\special{pa 4182 3034}%
\special{pa 4197 3054}%
\special{pa 4185 3074}%
\special{pa 4250 3050}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4250 3200 4400 3200 4400 3200 4250 2945
% 
\special{pn 13}%
\special{ar 4250 3200 150 150 4.7123890 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4550 3200 4700 3200 4550 3060 4500 3200
% 
\special{pn 13}%
\special{ar 4550 3200 150 150 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4550 3200 4700 3200 4700 3200 4550 2945
% 
\special{pn 13}%
\special{ar 4550 3200 150 150 4.7123890 6.2831853}%
% SARROW 1 0 3 1 Black White  
% 2 4565 3051 4550 3050
% 
\special{pn 13}%
\special{pa 4565 3051}%
\special{pa 4550 3050}%
\special{fp}%
\special{sh 1}%
\special{pa 4550 3050}%
\special{pa 4615 3074}%
\special{pa 4603 3054}%
\special{pa 4618 3034}%
\special{pa 4550 3050}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4250 3050 4250 3100 5 0 0 0
% $-$
\put(42.5000,-31.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 4550 3050 4550 3100 5 0 0 0
% $-$
\put(45.5000,-31.0000){\makebox(0,0){$-$}}%
% STR 2 0 3 0 Black White  
% 4 5200 900 5200 1000 5 0 0 0
% $S_1$
\put(52.0000,-10.0000){\makebox(0,0){$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 5200 400 5200 500 5 0 0 0
% $S_2$
\put(52.0000,-5.0000){\makebox(0,0){$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 5200 1300 5200 1400 5 0 0 0
% $S_3$
\put(52.0000,-14.0000){\makebox(0,0){$S_3$}}%
\end{picture}}%


==> triple_contribution_X.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(59.6500,16.0000)(0.3500,-20.2700)%
% LINE 1 0 3 0 Black White  
% 2 400 600 1200 600
% 
\special{pn 13}%
\special{pa 400 600}%
\special{pa 1200 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1400 1200 1400
% 
\special{pn 13}%
\special{pa 400 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1000 1200 1000
% 
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 1200 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 600 625 600 625 600 625 600
% 
\special{sh 1.000}%
\special{ia 600 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1000 1025 1000 1025 1000 1025 1000
% 
\special{sh 1.000}%
\special{ia 1000 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 600 1000 625 1000 625 1000 625 1000
% 
\special{sh 1.000}%
\special{ia 600 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 600 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1400 1025 1400 1025 1400 1025 1400
% 
\special{sh 1.000}%
\special{ia 1000 1400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1400 25 25 0.0000000 6.2831853}%
% VECTOR 1 2 3 0 Black White  
% 2 600 975 600 700
% 
\special{pn 13}%
\special{pa 600 975}%
\special{pa 600 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 600 700}%
\special{pa 580 767}%
\special{pa 600 753}%
\special{pa 620 767}%
\special{pa 600 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 600 700 600 625
% 
\special{pn 13}%
\special{pa 600 700}%
\special{pa 600 625}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 600 1050 600 1100 5 0 0 0
% $f(x_1)$
\put(6.0000,-11.0000){\makebox(0,0){$f(x_1)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 850 1000 900 5 0 0 0
% $f(x_2)$
\put(10.0000,-9.0000){\makebox(0,0){$f(x_2)$}}%
% STR 2 0 3 0 Black White  
% 4 600 450 600 500 5 0 0 0
% $f(x_3)$
\put(6.0000,-5.0000){\makebox(0,0){$f(x_3)$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1450 1000 1500 5 0 0 0
% $f(x_4)$
\put(10.0000,-15.0000){\makebox(0,0){$f(x_4)$}}%
% VECTOR 1 2 3 0 Black White  
% 2 1000 1375 1000 1100
% 
\special{pn 13}%
\special{pa 1000 1375}%
\special{pa 1000 1100}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1000 1100}%
\special{pa 980 1167}%
\special{pa 1000 1153}%
\special{pa 1020 1167}%
\special{pa 1000 1100}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 1000 1100 1000 1025
% 
\special{pn 13}%
\special{pa 1000 1100}%
\special{pa 1000 1025}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 800 600 800 1800
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 800 1800}%
\special{dt 0.030}%
% LINE 1 0 3 0 Black White  
% 2 2000 600 2800 600
% 
\special{pn 13}%
\special{pa 2000 600}%
\special{pa 2800 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1000 2800 1000
% 
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1400 2800 1400
% 
\special{pn 13}%
\special{pa 2000 1400}%
\special{pa 2800 1400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 600 2625 600 2625 600 2625 600
% 
\special{sh 1.000}%
\special{ia 2600 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2600 1000 2625 1000 2625 1000 2625 1000
% 
\special{sh 1.000}%
\special{ia 2600 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2600 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 600 2225 600 2225 600 2225 600
% 
\special{sh 1.000}%
\special{ia 2200 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2200 1400 2225 1400 2225 1400 2225 1400
% 
\special{sh 1.000}%
\special{ia 2200 1400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2200 1400 25 25 0.0000000 6.2831853}%
% VECTOR 1 2 3 0 Black White  
% 2 2600 975 2600 700
% 
\special{pn 13}%
\special{pa 2600 975}%
\special{pa 2600 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2600 700}%
\special{pa 2580 767}%
\special{pa 2600 753}%
\special{pa 2620 767}%
\special{pa 2600 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2600 700 2600 625
% 
\special{pn 13}%
\special{pa 2600 700}%
\special{pa 2600 625}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 2400 600 2400 1400
% 
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2400 1400}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 2200 1375 2200 700
% 
\special{pn 13}%
\special{pa 2200 1375}%
\special{pa 2200 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2200 700}%
\special{pa 2180 767}%
\special{pa 2200 753}%
\special{pa 2220 767}%
\special{pa 2200 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2200 700 2200 625
% 
\special{pn 13}%
\special{pa 2200 700}%
\special{pa 2200 625}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 2425 525 2425 575 2 0 0 0
% $f(x_2)$
\put(24.2500,-5.7500){\makebox(0,0)[lb]{$f(x_2)$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1050 2600 1100 5 0 0 0
% $f(x_1)$
\put(26.0000,-11.0000){\makebox(0,0){$f(x_1)$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1450 2200 1500 5 0 0 0
% $f(x_4)$
\put(22.0000,-15.0000){\makebox(0,0){$f(x_4)$}}%
% STR 2 0 3 0 Black White  
% 4 2025 525 2025 575 2 0 0 0
% $f(x_3)$
\put(20.2500,-5.7500){\makebox(0,0)[lb]{$f(x_3)$}}%
% LINE 1 0 3 0 Black White  
% 2 3500 1400 4300 1400
% 
\special{pn 13}%
\special{pa 3500 1400}%
\special{pa 4300 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3500 1000 4300 1000
% 
\special{pn 13}%
\special{pa 3500 1000}%
\special{pa 4300 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3500 600 4300 600
% 
\special{pn 13}%
\special{pa 3500 600}%
\special{pa 4300 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4100 450 4100 500 5 0 0 0
% $f(x_2)$
\put(41.0000,-5.0000){\makebox(0,0){$f(x_2)$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4100 600 4125 600 4125 600 4125 600
% 
\special{sh 1.000}%
\special{ia 4100 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4100 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4100 1000 4125 1000 4125 1000 4125 1000
% 
\special{sh 1.000}%
\special{ia 4100 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4100 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 600 3725 600 3725 600 3725 600
% 
\special{sh 1.000}%
\special{ia 3700 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3700 1400 3725 1400 3725 1400 3725 1400
% 
\special{sh 1.000}%
\special{ia 3700 1400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3700 1400 25 25 0.0000000 6.2831853}%
% VECTOR 1 2 3 0 Black White  
% 2 4100 975 4100 700
% 
\special{pn 13}%
\special{pa 4100 975}%
\special{pa 4100 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 4100 700}%
\special{pa 4080 767}%
\special{pa 4100 753}%
\special{pa 4120 767}%
\special{pa 4100 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 4100 700 4100 625
% 
\special{pn 13}%
\special{pa 4100 700}%
\special{pa 4100 625}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 4100 1050 4100 1100 5 0 0 0
% $f(x_4)$
\put(41.0000,-11.0000){\makebox(0,0){$f(x_4)$}}%
% STR 2 0 3 0 Black White  
% 4 3700 450 3700 500 5 0 0 0
% $f(x_3)$
\put(37.0000,-5.0000){\makebox(0,0){$f(x_3)$}}%
% STR 2 0 3 0 Black White  
% 4 3700 1450 3700 1500 5 0 0 0
% $f(x_1)$
\put(37.0000,-15.0000){\makebox(0,0){$f(x_1)$}}%
% LINE 2 2 3 0 Black White  
% 2 3900 600 3900 1400
% 
\special{pn 8}%
\special{pa 3900 600}%
\special{pa 3900 1400}%
\special{dt 0.030}%
% LINE 1 0 3 0 Black White  
% 2 400 1800 1200 1800
% 
\special{pn 13}%
\special{pa 400 1800}%
\special{pa 1200 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1900 1200 1700
% 
\special{pn 13}%
\special{pa 400 1900}%
\special{pa 1200 1700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 400 1700 1200 1900
% 
\special{pn 13}%
\special{pa 400 1700}%
\special{pa 1200 1900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5000 1400 5800 1400
% 
\special{pn 13}%
\special{pa 5000 1400}%
\special{pa 5800 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5000 1000 5800 1000
% 
\special{pn 13}%
\special{pa 5000 1000}%
\special{pa 5800 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5000 600 5800 600
% 
\special{pn 13}%
\special{pa 5000 600}%
\special{pa 5800 600}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 3700 1375 3700 700
% 
\special{pn 13}%
\special{pa 3700 1375}%
\special{pa 3700 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3700 700}%
\special{pa 3680 767}%
\special{pa 3700 753}%
\special{pa 3720 767}%
\special{pa 3700 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 3700 700 3700 625
% 
\special{pn 13}%
\special{pa 3700 700}%
\special{pa 3700 625}%
\special{dt 0.030}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5200 1000 5225 1000 5225 1000 5225 1000
% 
\special{sh 1.000}%
\special{ia 5200 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5200 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5600 600 5625 600 5625 600 5625 600
% 
\special{sh 1.000}%
\special{ia 5600 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5600 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5200 1400 5225 1400 5225 1400 5225 1400
% 
\special{sh 1.000}%
\special{ia 5200 1400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5200 1400 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5600 1000 5625 1000 5625 1000 5625 1000
% 
\special{sh 1.000}%
\special{ia 5600 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5600 1000 25 25 0.0000000 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 5400 600 5400 1400
% 
\special{pn 8}%
\special{pa 5400 600}%
\special{pa 5400 1400}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 5200 1100 5200 1025
% 
\special{pn 13}%
\special{pa 5200 1100}%
\special{pa 5200 1025}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 5600 700 5600 625
% 
\special{pn 13}%
\special{pa 5600 700}%
\special{pa 5600 625}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 5600 975 5600 700
% 
\special{pn 13}%
\special{pa 5600 975}%
\special{pa 5600 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 5600 700}%
\special{pa 5580 767}%
\special{pa 5600 753}%
\special{pa 5620 767}%
\special{pa 5600 700}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 5200 1375 5200 1100
% 
\special{pn 13}%
\special{pa 5200 1375}%
\special{pa 5200 1100}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 5200 1100}%
\special{pa 5180 1167}%
\special{pa 5200 1153}%
\special{pa 5220 1167}%
\special{pa 5200 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5200 850 5200 900 5 0 0 0
% $f(x_3)$
\put(52.0000,-9.0000){\makebox(0,0){$f(x_3)$}}%
% STR 2 0 3 0 Black White  
% 4 5200 1450 5200 1500 5 0 0 0
% $f(x_1)$
\put(52.0000,-15.0000){\makebox(0,0){$f(x_1)$}}%
% STR 2 0 3 0 Black White  
% 4 5600 450 5600 500 5 0 0 0
% $f(x_2)$
\put(56.0000,-5.0000){\makebox(0,0){$f(x_2)$}}%
% STR 2 0 3 0 Black White  
% 4 5600 1050 5600 1100 5 0 0 0
% $f(x_4)$
\put(56.0000,-11.0000){\makebox(0,0){$f(x_4)$}}%
% LINE 2 2 3 0 Black White  
% 2 4900 1100 4900 1300
% 
\special{pn 8}%
\special{pa 4900 1100}%
\special{pa 4900 1300}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 1200 900 1300 900 1200 1000 1300 900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1300 900}%
\special{pa 1300 909}%
\special{fp}%
\special{pa 1296 930}%
\special{pa 1293 937}%
\special{fp}%
\special{pa 1282 957}%
\special{pa 1278 963}%
\special{fp}%
\special{pa 1264 977}%
\special{pa 1258 981}%
\special{fp}%
\special{pa 1239 992}%
\special{pa 1231 995}%
\special{fp}%
\special{pa 1209 1000}%
\special{pa 1200 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 400 700 400 600 400 600 300 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 300 700}%
\special{pa 300 692}%
\special{fp}%
\special{pa 304 670}%
\special{pa 307 663}%
\special{fp}%
\special{pa 317 644}%
\special{pa 322 638}%
\special{fp}%
\special{pa 338 622}%
\special{pa 344 617}%
\special{fp}%
\special{pa 363 607}%
\special{pa 370 604}%
\special{fp}%
\special{pa 392 600}%
\special{pa 400 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 300 700 300 1300
% 
\special{pn 8}%
\special{pa 300 700}%
\special{pa 300 1300}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 400 1300 300 1300 300 1300 400 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 391 1400}%
\special{fp}%
\special{pa 369 1395}%
\special{pa 362 1392}%
\special{fp}%
\special{pa 343 1382}%
\special{pa 337 1377}%
\special{fp}%
\special{pa 322 1363}%
\special{pa 318 1357}%
\special{fp}%
\special{pa 307 1338}%
\special{pa 305 1330}%
\special{fp}%
\special{pa 300 1309}%
\special{pa 300 1300}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1200 1300 1200 1400 1200 1400 1300 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1300 1309}%
\special{fp}%
\special{pa 1295 1331}%
\special{pa 1292 1338}%
\special{fp}%
\special{pa 1282 1357}%
\special{pa 1277 1363}%
\special{fp}%
\special{pa 1263 1378}%
\special{pa 1257 1382}%
\special{fp}%
\special{pa 1238 1393}%
\special{pa 1230 1395}%
\special{fp}%
\special{pa 1209 1400}%
\special{pa 1200 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1300 1300 1300 1100
% 
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1300 1100}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 1400 1100 1400 1000 1400 1000 1200 1100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1300 1100}%
\special{pa 1300 1091}%
\special{fp}%
\special{pa 1305 1068}%
\special{pa 1308 1061}%
\special{fp}%
\special{pa 1319 1042}%
\special{pa 1323 1037}%
\special{fp}%
\special{pa 1335 1024}%
\special{pa 1341 1019}%
\special{fp}%
\special{pa 1360 1008}%
\special{pa 1368 1005}%
\special{fp}%
\special{pa 1391 1000}%
\special{pa 1400 1000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1400 1000 1500 1000
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1500 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1500 1000}%
\special{pa 1433 980}%
\special{pa 1447 1000}%
\special{pa 1433 1020}%
\special{pa 1500 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4800 1100 4800 1000 4900 1100 4800 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 4808 1000}%
\special{fp}%
\special{pa 4826 1004}%
\special{pa 4833 1006}%
\special{fp}%
\special{pa 4850 1014}%
\special{pa 4856 1017}%
\special{fp}%
\special{pa 4869 1027}%
\special{pa 4873 1031}%
\special{fp}%
\special{pa 4883 1044}%
\special{pa 4886 1050}%
\special{fp}%
\special{pa 4894 1067}%
\special{pa 4896 1074}%
\special{fp}%
\special{pa 4900 1092}%
\special{pa 4900 1100}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 200 1000 400 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 400 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 400 1000}%
\special{pa 333 980}%
\special{pa 347 1000}%
\special{pa 333 1020}%
\special{pa 400 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2000 1300 1900 1300 1900 1300 2000 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 1992 1400}%
\special{fp}%
\special{pa 1974 1397}%
\special{pa 1967 1394}%
\special{fp}%
\special{pa 1949 1386}%
\special{pa 1943 1382}%
\special{fp}%
\special{pa 1931 1372}%
\special{pa 1927 1368}%
\special{fp}%
\special{pa 1916 1355}%
\special{pa 1913 1349}%
\special{fp}%
\special{pa 1905 1332}%
\special{pa 1903 1326}%
\special{fp}%
\special{pa 1900 1308}%
\special{pa 1900 1300}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2800 1300 2800 1400 2800 1400 2900 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 1300}%
\special{pa 2900 1308}%
\special{fp}%
\special{pa 2896 1326}%
\special{pa 2895 1333}%
\special{fp}%
\special{pa 2887 1350}%
\special{pa 2884 1355}%
\special{fp}%
\special{pa 2874 1368}%
\special{pa 2870 1372}%
\special{fp}%
\special{pa 2856 1383}%
\special{pa 2851 1386}%
\special{fp}%
\special{pa 2833 1395}%
\special{pa 2826 1396}%
\special{fp}%
\special{pa 2808 1400}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 5900 1300 5900 700
% 
\special{pn 8}%
\special{pa 5900 1300}%
\special{pa 5900 700}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 2800 700 2900 700 2900 700 2800 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2808 600}%
\special{fp}%
\special{pa 2826 604}%
\special{pa 2833 605}%
\special{fp}%
\special{pa 2850 613}%
\special{pa 2855 616}%
\special{fp}%
\special{pa 2868 626}%
\special{pa 2872 630}%
\special{fp}%
\special{pa 2883 644}%
\special{pa 2886 649}%
\special{fp}%
\special{pa 2895 667}%
\special{pa 2896 674}%
\special{fp}%
\special{pa 2900 692}%
\special{pa 2900 700}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1300 900 1300 700
% 
\special{pn 8}%
\special{pa 1300 900}%
\special{pa 1300 700}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 1200 700 1300 700 1300 700 1200 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1209 600}%
\special{fp}%
\special{pa 1230 604}%
\special{pa 1237 607}%
\special{fp}%
\special{pa 1257 618}%
\special{pa 1263 622}%
\special{fp}%
\special{pa 1277 636}%
\special{pa 1281 642}%
\special{fp}%
\special{pa 1292 661}%
\special{pa 1295 669}%
\special{fp}%
\special{pa 1300 691}%
\special{pa 1300 700}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2000 700 2000 600 2000 600 1900 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1900 700}%
\special{pa 1900 692}%
\special{fp}%
\special{pa 1903 674}%
\special{pa 1906 667}%
\special{fp}%
\special{pa 1914 649}%
\special{pa 1918 643}%
\special{fp}%
\special{pa 1928 631}%
\special{pa 1932 627}%
\special{fp}%
\special{pa 1945 616}%
\special{pa 1951 613}%
\special{fp}%
\special{pa 1968 605}%
\special{pa 1974 603}%
\special{fp}%
\special{pa 1992 600}%
\special{pa 2000 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4900 700 4900 900
% 
\special{pn 8}%
\special{pa 4900 700}%
\special{pa 4900 900}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 5000 900 4900 900 4900 900 5000 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5000 1000}%
\special{pa 4992 1000}%
\special{fp}%
\special{pa 4973 996}%
\special{pa 4967 994}%
\special{fp}%
\special{pa 4950 987}%
\special{pa 4945 983}%
\special{fp}%
\special{pa 4931 973}%
\special{pa 4927 969}%
\special{fp}%
\special{pa 4917 956}%
\special{pa 4914 950}%
\special{fp}%
\special{pa 4906 933}%
\special{pa 4904 927}%
\special{fp}%
\special{pa 4900 908}%
\special{pa 4900 900}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 5800 1000 6000 1000
% 
\special{pn 8}%
\special{pa 5800 1000}%
\special{pa 6000 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 6000 1000}%
\special{pa 5933 980}%
\special{pa 5947 1000}%
\special{pa 5933 1020}%
\special{pa 6000 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3300 1100 3400 1100 3400 1100 3300 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3300 1000}%
\special{pa 3308 1000}%
\special{fp}%
\special{pa 3326 1004}%
\special{pa 3333 1006}%
\special{fp}%
\special{pa 3350 1013}%
\special{pa 3355 1017}%
\special{fp}%
\special{pa 3369 1027}%
\special{pa 3373 1031}%
\special{fp}%
\special{pa 3384 1045}%
\special{pa 3387 1050}%
\special{fp}%
\special{pa 3395 1067}%
\special{pa 3396 1074}%
\special{fp}%
\special{pa 3400 1092}%
\special{pa 3400 1100}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3400 1100 3400 1300
% 
\special{pn 8}%
\special{pa 3400 1100}%
\special{pa 3400 1300}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 3500 1300 3400 1300 3400 1300 3500 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3500 1400}%
\special{pa 3492 1400}%
\special{fp}%
\special{pa 3474 1396}%
\special{pa 3467 1395}%
\special{fp}%
\special{pa 3450 1387}%
\special{pa 3445 1383}%
\special{fp}%
\special{pa 3432 1373}%
\special{pa 3428 1369}%
\special{fp}%
\special{pa 3417 1356}%
\special{pa 3414 1350}%
\special{fp}%
\special{pa 3406 1333}%
\special{pa 3404 1326}%
\special{fp}%
\special{pa 3400 1308}%
\special{pa 3400 1300}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 4300 1300 4300 1400 4300 1400 4400 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4400 1300}%
\special{pa 4400 1308}%
\special{fp}%
\special{pa 4396 1326}%
\special{pa 4395 1333}%
\special{fp}%
\special{pa 4387 1350}%
\special{pa 4383 1355}%
\special{fp}%
\special{pa 4373 1369}%
\special{pa 4369 1373}%
\special{fp}%
\special{pa 4355 1383}%
\special{pa 4350 1386}%
\special{fp}%
\special{pa 4333 1395}%
\special{pa 4326 1396}%
\special{fp}%
\special{pa 4308 1400}%
\special{pa 4300 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 4400 1300 4400 700
% 
\special{pn 8}%
\special{pa 4400 1300}%
\special{pa 4400 700}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 4300 700 4400 700 4400 700 4300 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4300 600}%
\special{pa 4308 600}%
\special{fp}%
\special{pa 4326 604}%
\special{pa 4333 605}%
\special{fp}%
\special{pa 4350 613}%
\special{pa 4355 617}%
\special{fp}%
\special{pa 4369 627}%
\special{pa 4373 631}%
\special{fp}%
\special{pa 4383 645}%
\special{pa 4386 650}%
\special{fp}%
\special{pa 4395 667}%
\special{pa 4396 674}%
\special{fp}%
\special{pa 4400 692}%
\special{pa 4400 700}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3500 700 3500 600 3500 600 3400 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3400 700}%
\special{pa 3400 692}%
\special{fp}%
\special{pa 3404 674}%
\special{pa 3405 667}%
\special{fp}%
\special{pa 3413 650}%
\special{pa 3417 645}%
\special{fp}%
\special{pa 3427 632}%
\special{pa 3431 628}%
\special{fp}%
\special{pa 3444 617}%
\special{pa 3450 614}%
\special{fp}%
\special{pa 3467 606}%
\special{pa 3474 604}%
\special{fp}%
\special{pa 3492 600}%
\special{pa 3500 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 3400 700 3400 900
% 
\special{pn 8}%
\special{pa 3400 700}%
\special{pa 3400 900}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 3500 900 3400 900 3400 900 3500 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3500 1000}%
\special{pa 3492 1000}%
\special{fp}%
\special{pa 3474 996}%
\special{pa 3467 995}%
\special{fp}%
\special{pa 3450 987}%
\special{pa 3445 983}%
\special{fp}%
\special{pa 3432 973}%
\special{pa 3428 969}%
\special{fp}%
\special{pa 3417 956}%
\special{pa 3414 950}%
\special{fp}%
\special{pa 3406 933}%
\special{pa 3404 926}%
\special{fp}%
\special{pa 3400 908}%
\special{pa 3400 900}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 4300 1000 4500 1000
% 
\special{pn 8}%
\special{pa 4300 1000}%
\special{pa 4500 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 4500 1000}%
\special{pa 4433 980}%
\special{pa 4447 1000}%
\special{pa 4433 1020}%
\special{pa 4500 1000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1800 1000 2000 1000
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 2000 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2000 1000}%
\special{pa 1933 980}%
\special{pa 1947 1000}%
\special{pa 1933 1020}%
\special{pa 2000 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2800 900 2900 900 2800 1000 2900 900
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 900}%
\special{pa 2900 908}%
\special{fp}%
\special{pa 2896 926}%
\special{pa 2895 933}%
\special{fp}%
\special{pa 2887 950}%
\special{pa 2884 955}%
\special{fp}%
\special{pa 2874 968}%
\special{pa 2870 972}%
\special{fp}%
\special{pa 2856 983}%
\special{pa 2851 986}%
\special{fp}%
\special{pa 2833 995}%
\special{pa 2826 996}%
\special{fp}%
\special{pa 2808 1000}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2900 900 2900 700
% 
\special{pn 8}%
\special{pa 2900 900}%
\special{pa 2900 700}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 5800 700 5900 700 5900 700 5800 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5800 600}%
\special{pa 5808 600}%
\special{fp}%
\special{pa 5826 604}%
\special{pa 5833 605}%
\special{fp}%
\special{pa 5850 613}%
\special{pa 5855 617}%
\special{fp}%
\special{pa 5869 627}%
\special{pa 5873 631}%
\special{fp}%
\special{pa 5883 645}%
\special{pa 5887 650}%
\special{fp}%
\special{pa 5895 667}%
\special{pa 5896 674}%
\special{fp}%
\special{pa 5900 692}%
\special{pa 5900 700}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 5000 700 5000 600 5000 600 4900 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4900 700}%
\special{pa 4900 692}%
\special{fp}%
\special{pa 4904 673}%
\special{pa 4906 667}%
\special{fp}%
\special{pa 4913 650}%
\special{pa 4917 645}%
\special{fp}%
\special{pa 4927 631}%
\special{pa 4931 627}%
\special{fp}%
\special{pa 4944 617}%
\special{pa 4950 614}%
\special{fp}%
\special{pa 4967 606}%
\special{pa 4973 604}%
\special{fp}%
\special{pa 4992 600}%
\special{pa 5000 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1900 700 1900 1300
% 
\special{pn 8}%
\special{pa 1900 700}%
\special{pa 1900 1300}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 5000 1300 4900 1300 4900 1300 5000 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5000 1400}%
\special{pa 4992 1400}%
\special{fp}%
\special{pa 4973 1396}%
\special{pa 4967 1394}%
\special{fp}%
\special{pa 4950 1387}%
\special{pa 4945 1383}%
\special{fp}%
\special{pa 4931 1373}%
\special{pa 4927 1369}%
\special{fp}%
\special{pa 4917 1356}%
\special{pa 4914 1350}%
\special{fp}%
\special{pa 4906 1333}%
\special{pa 4904 1327}%
\special{fp}%
\special{pa 4900 1308}%
\special{pa 4900 1300}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 5800 1300 5800 1400 5800 1400 5900 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5900 1300}%
\special{pa 5900 1308}%
\special{fp}%
\special{pa 5896 1326}%
\special{pa 5895 1333}%
\special{fp}%
\special{pa 5887 1350}%
\special{pa 5883 1355}%
\special{fp}%
\special{pa 5873 1369}%
\special{pa 5869 1373}%
\special{fp}%
\special{pa 5855 1383}%
\special{pa 5850 1387}%
\special{fp}%
\special{pa 5833 1395}%
\special{pa 5826 1396}%
\special{fp}%
\special{pa 5808 1400}%
\special{pa 5800 1400}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2900 1300 2900 1100
% 
\special{pn 8}%
\special{pa 2900 1300}%
\special{pa 2900 1100}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 3000 1100 3000 1000 3000 1000 2800 1100
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2900 1100}%
\special{pa 2900 1092}%
\special{fp}%
\special{pa 2904 1074}%
\special{pa 2906 1067}%
\special{fp}%
\special{pa 2914 1050}%
\special{pa 2917 1045}%
\special{fp}%
\special{pa 2927 1031}%
\special{pa 2931 1027}%
\special{fp}%
\special{pa 2945 1017}%
\special{pa 2950 1013}%
\special{fp}%
\special{pa 2968 1005}%
\special{pa 2974 1003}%
\special{fp}%
\special{pa 2992 1000}%
\special{pa 3000 1000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3000 1000 3100 1000
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3100 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3100 1000}%
\special{pa 3033 980}%
\special{pa 3047 1000}%
\special{pa 3033 1020}%
\special{pa 3100 1000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 700 1500 700 1700
% 
\special{pn 8}%
\special{pa 700 1500}%
\special{pa 700 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 700 1700}%
\special{pa 720 1633}%
\special{pa 700 1647}%
\special{pa 680 1633}%
\special{pa 700 1700}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 650 1550 650 1600 3 0 0 0
% $\pr_{12}$
\put(6.5000,-16.0000){\makebox(0,0)[rb]{$\pr_{12}$}}%
% STR 2 0 3 0 Black White  
% 4 475 925 475 975 3 0 0 0
% $S_1$
\put(4.7500,-9.7500){\makebox(0,0)[rb]{$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 1125 1325 1125 1375 2 0 0 0
% $S_3$
\put(11.2500,-13.7500){\makebox(0,0)[lb]{$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 5075 525 5075 575 3 0 0 0
% $S_2$
\put(50.7500,-5.7500){\makebox(0,0)[rb]{$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 5725 1325 5725 1375 2 0 0 0
% $S_1$
\put(57.2500,-13.7500){\makebox(0,0)[lb]{$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 4225 925 4225 975 2 0 0 0
% $S_3$
\put(42.2500,-9.7500){\makebox(0,0)[lb]{$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 2725 1325 2725 1375 2 0 0 0
% $S_3$
\put(27.2500,-13.7500){\makebox(0,0)[lb]{$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 2075 925 2075 975 3 0 0 0
% $S_1$
\put(20.7500,-9.7500){\makebox(0,0)[rb]{$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 4225 575 4225 625 1 0 0 0
% $S_2$
\put(42.2500,-6.2500){\makebox(0,0)[lt]{$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 4225 1325 4225 1375 2 0 0 0
% $S_1$
\put(42.2500,-13.7500){\makebox(0,0)[lb]{$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 1125 525 1125 575 2 0 0 0
% $S_2$
\put(11.2500,-5.7500){\makebox(0,0)[lb]{$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 2725 575 2725 625 1 0 0 0
% $S_2$
\put(27.2500,-6.2500){\makebox(0,0)[lt]{$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 5725 925 5725 975 2 0 0 0
% $S_3$
\put(57.2500,-9.7500){\makebox(0,0)[lb]{$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 800 2050 800 2100 5 0 0 0
% Type $X'_1$
\put(8.0000,-21.0000){\makebox(0,0){Type $X'_1$}}%
% STR 2 0 3 0 Black White  
% 4 2400 2050 2400 2100 5 0 0 0
% Type $(X'_2,l)$
\put(24.0000,-21.0000){\makebox(0,0){Type $(X'_2,l)$}}%
% STR 2 0 3 0 Black White  
% 4 5400 2050 5400 2100 5 0 0 0
% Type $X'_3$
\put(54.0000,-21.0000){\makebox(0,0){Type $X'_3$}}%
% STR 2 0 3 0 Black White  
% 4 3900 2050 3900 2100 5 0 0 0
% Type $(X'_2,r)$
\put(39.0000,-21.0000){\makebox(0,0){Type $(X'_2,r)$}}%
\end{picture}}%


==> triple_contribution_Y.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,13.7300)(3.0000,-18.0000)%
% LINE 1 0 3 0 Black White  
% 2 600 600 1400 600
% 
\special{pn 13}%
\special{pa 600 600}%
\special{pa 1400 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1400 1400 1400
% 
\special{pn 13}%
\special{pa 600 1400}%
\special{pa 1400 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1000 1400 1000
% 
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 1400 1000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 600 825 600 825 600 825 600
% 
\special{sh 1.000}%
\special{ia 800 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 800 925 800 925 800 925 800
% 
\special{sh 1.000}%
\special{ia 900 800 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 800 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1100 1000 1125 1000 1125 1000 1125 1000
% 
\special{sh 1.000}%
\special{ia 1100 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1100 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 900 1400 925 1400 925 1400 925 1400
% 
\special{sh 1.000}%
\special{ia 900 1400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 900 1400 25 25 0.0000000 6.2831853}%
% VECTOR 1 2 3 0 Black White  
% 2 1075 975 975 875
% 
\special{pn 13}%
\special{pa 1075 975}%
\special{pa 975 875}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 975 875}%
\special{pa 1008 936}%
\special{pa 1013 913}%
\special{pa 1036 908}%
\special{pa 975 875}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1125 925 1125 975 2 0 0 0
% $f(x_1)$
\put(11.2500,-9.7500){\makebox(0,0)[lb]{$f(x_1)$}}%
% STR 2 0 3 0 Black White  
% 4 925 725 925 775 2 0 0 0
% $x_4$
\put(9.2500,-7.7500){\makebox(0,0)[lb]{$x_4$}}%
% STR 2 0 3 0 Black White  
% 4 800 450 800 500 5 0 0 0
% $f(x_2)$
\put(8.0000,-5.0000){\makebox(0,0){$f(x_2)$}}%
% STR 2 0 3 0 Black White  
% 4 865 1325 865 1375 3 0 0 0
% $f(x_3)$
\put(8.6500,-13.7500){\makebox(0,0)[rb]{$f(x_3)$}}%
% VECTOR 1 2 3 0 Black White  
% 2 900 1375 900 900
% 
\special{pn 13}%
\special{pa 900 1375}%
\special{pa 900 900}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 900 900}%
\special{pa 880 967}%
\special{pa 900 953}%
\special{pa 920 967}%
\special{pa 900 900}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 900 900 900 825
% 
\special{pn 13}%
\special{pa 900 900}%
\special{pa 900 825}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 1000 600 1000 1700
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1000 1700}%
\special{dt 0.030}%
% LINE 1 0 3 0 Black White  
% 2 2600 600 3400 600
% 
\special{pn 13}%
\special{pa 2600 600}%
\special{pa 3400 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 1000 3400 1000
% 
\special{pn 13}%
\special{pa 2600 1000}%
\special{pa 3400 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 1400 3400 1400
% 
\special{pn 13}%
\special{pa 2600 1400}%
\special{pa 3400 1400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2900 800 2925 800 2925 800 2925 800
% 
\special{sh 1.000}%
\special{ia 2900 800 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2900 800 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3100 1000 3125 1000 3125 1000 3125 1000
% 
\special{sh 1.000}%
\special{ia 3100 1000 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3100 1000 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2800 600 2825 600 2825 600 2825 600
% 
\special{sh 1.000}%
\special{ia 2800 600 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2800 600 25 25 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2900 1400 2925 1400 2925 1400 2925 1400
% 
\special{sh 1.000}%
\special{ia 2900 1400 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2900 1400 25 25 0.0000000 6.2831853}%
% LINE 2 2 3 0 Black White  
% 2 3000 600 3000 1400
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 3000 1400}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 2900 1375 2900 900
% 
\special{pn 13}%
\special{pa 2900 1375}%
\special{pa 2900 900}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2900 900}%
\special{pa 2880 967}%
\special{pa 2900 953}%
\special{pa 2920 967}%
\special{pa 2900 900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2925 725 2925 775 2 0 0 0
% $x_4$
\put(29.2500,-7.7500){\makebox(0,0)[lb]{$x_4$}}%
% STR 2 0 3 0 Black White  
% 4 3125 925 3125 975 2 0 0 0
% $f(x_3)$
\put(31.2500,-9.7500){\makebox(0,0)[lb]{$f(x_3)$}}%
% STR 2 0 3 0 Black White  
% 4 2875 1325 2875 1375 3 0 0 0
% $f(x_1)$
\put(28.7500,-13.7500){\makebox(0,0)[rb]{$f(x_1)$}}%
% STR 2 0 3 0 Black White  
% 4 2800 450 2800 500 5 0 0 0
% $f(x_2)$
\put(28.0000,-5.0000){\makebox(0,0){$f(x_2)$}}%
% LINE 1 0 3 0 Black White  
% 2 600 1700 1400 1700
% 
\special{pn 13}%
\special{pa 600 1700}%
\special{pa 1400 1700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1800 1400 1600
% 
\special{pn 13}%
\special{pa 600 1800}%
\special{pa 1400 1600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 600 1600 1400 1800
% 
\special{pn 13}%
\special{pa 600 1600}%
\special{pa 1400 1800}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 975 875 925 825
% 
\special{pn 13}%
\special{pa 975 875}%
\special{pa 925 825}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 890 780 850 700
% 
\special{pn 13}%
\special{pa 890 780}%
\special{pa 850 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 850 700}%
\special{pa 862 769}%
\special{pa 874 748}%
\special{pa 898 751}%
\special{pa 850 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 850 700 810 620
% 
\special{pn 13}%
\special{pa 850 700}%
\special{pa 810 620}%
\special{dt 0.030}%
% LINE 1 2 3 0 Black White  
% 2 2900 900 2900 825
% 
\special{pn 13}%
\special{pa 2900 900}%
\special{pa 2900 825}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 3075 975 2975 875
% 
\special{pn 13}%
\special{pa 3075 975}%
\special{pa 2975 875}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2975 875}%
\special{pa 3008 936}%
\special{pa 3013 913}%
\special{pa 3036 908}%
\special{pa 2975 875}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2975 875 2925 825
% 
\special{pn 13}%
\special{pa 2975 875}%
\special{pa 2925 825}%
\special{dt 0.030}%
% VECTOR 1 2 3 0 Black White  
% 2 2890 780 2850 700
% 
\special{pn 13}%
\special{pa 2890 780}%
\special{pa 2850 700}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2850 700}%
\special{pa 2862 769}%
\special{pa 2874 748}%
\special{pa 2898 751}%
\special{pa 2850 700}%
\special{fp}%
% LINE 1 2 3 0 Black White  
% 2 2850 700 2810 620
% 
\special{pn 13}%
\special{pa 2850 700}%
\special{pa 2810 620}%
\special{dt 0.030}%
% VECTOR 2 2 3 0 Black White  
% 2 300 1000 600 1000
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 600 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 600 1000}%
\special{pa 533 980}%
\special{pa 547 1000}%
\special{pa 533 1020}%
\special{pa 600 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1400 800 1400 600 1400 1000 1400 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1408 600}%
\special{fp}%
\special{pa 1430 602}%
\special{pa 1438 604}%
\special{fp}%
\special{pa 1459 609}%
\special{pa 1466 611}%
\special{fp}%
\special{pa 1486 619}%
\special{pa 1493 623}%
\special{fp}%
\special{pa 1511 633}%
\special{pa 1517 638}%
\special{fp}%
\special{pa 1534 652}%
\special{pa 1540 658}%
\special{fp}%
\special{pa 1555 674}%
\special{pa 1560 680}%
\special{fp}%
\special{pa 1572 698}%
\special{pa 1576 705}%
\special{fp}%
\special{pa 1585 724}%
\special{pa 1588 732}%
\special{fp}%
\special{pa 1594 752}%
\special{pa 1596 760}%
\special{fp}%
\special{pa 1599 781}%
\special{pa 1600 789}%
\special{fp}%
\special{pa 1600 812}%
\special{pa 1599 819}%
\special{fp}%
\special{pa 1596 841}%
\special{pa 1594 849}%
\special{fp}%
\special{pa 1588 869}%
\special{pa 1585 877}%
\special{fp}%
\special{pa 1575 896}%
\special{pa 1572 902}%
\special{fp}%
\special{pa 1560 920}%
\special{pa 1556 926}%
\special{fp}%
\special{pa 1540 943}%
\special{pa 1534 948}%
\special{fp}%
\special{pa 1517 962}%
\special{pa 1511 967}%
\special{fp}%
\special{pa 1492 978}%
\special{pa 1485 981}%
\special{fp}%
\special{pa 1466 989}%
\special{pa 1458 991}%
\special{fp}%
\special{pa 1437 997}%
\special{pa 1430 998}%
\special{fp}%
\special{pa 1408 1000}%
\special{pa 1400 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 600 1200 600 1400 400 1200 600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 600 1400}%
\special{pa 592 1400}%
\special{fp}%
\special{pa 569 1398}%
\special{pa 561 1396}%
\special{fp}%
\special{pa 540 1391}%
\special{pa 532 1388}%
\special{fp}%
\special{pa 512 1379}%
\special{pa 504 1376}%
\special{fp}%
\special{pa 485 1364}%
\special{pa 479 1359}%
\special{fp}%
\special{pa 461 1344}%
\special{pa 456 1338}%
\special{fp}%
\special{pa 441 1321}%
\special{pa 436 1315}%
\special{fp}%
\special{pa 424 1295}%
\special{pa 420 1288}%
\special{fp}%
\special{pa 412 1268}%
\special{pa 409 1260}%
\special{fp}%
\special{pa 404 1239}%
\special{pa 402 1231}%
\special{fp}%
\special{pa 400 1208}%
\special{pa 400 1200}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 600 800 600 600 600 600 300 800
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 792}%
\special{fp}%
\special{pa 402 769}%
\special{pa 404 762}%
\special{fp}%
\special{pa 410 740}%
\special{pa 412 732}%
\special{fp}%
\special{pa 421 711}%
\special{pa 424 704}%
\special{fp}%
\special{pa 436 685}%
\special{pa 441 679}%
\special{fp}%
\special{pa 456 661}%
\special{pa 462 656}%
\special{fp}%
\special{pa 479 641}%
\special{pa 485 636}%
\special{fp}%
\special{pa 504 624}%
\special{pa 512 621}%
\special{fp}%
\special{pa 532 612}%
\special{pa 540 609}%
\special{fp}%
\special{pa 561 604}%
\special{pa 569 603}%
\special{fp}%
\special{pa 592 600}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 400 1200 400 800
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 400 800}%
\special{dt 0.030}%
% CIRCLE 2 2 3 0 Black White  
% 4 1400 1300 1400 1400 1400 1400 1500 1300
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 1500 1309}%
\special{fp}%
\special{pa 1495 1332}%
\special{pa 1492 1339}%
\special{fp}%
\special{pa 1481 1358}%
\special{pa 1477 1363}%
\special{fp}%
\special{pa 1465 1376}%
\special{pa 1459 1381}%
\special{fp}%
\special{pa 1440 1392}%
\special{pa 1432 1395}%
\special{fp}%
\special{pa 1409 1400}%
\special{pa 1400 1400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 1700 1200 1700 1400 1685 1080 1500 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 1200}%
\special{pa 1500 1192}%
\special{fp}%
\special{pa 1502 1171}%
\special{pa 1503 1164}%
\special{fp}%
\special{pa 1508 1143}%
\special{pa 1510 1136}%
\special{fp}%
\special{pa 1518 1117}%
\special{pa 1521 1110}%
\special{fp}%
\special{pa 1532 1092}%
\special{pa 1536 1086}%
\special{fp}%
\special{pa 1548 1070}%
\special{pa 1553 1064}%
\special{fp}%
\special{pa 1567 1051}%
\special{pa 1573 1046}%
\special{fp}%
\special{pa 1589 1034}%
\special{pa 1595 1030}%
\special{fp}%
\special{pa 1614 1020}%
\special{pa 1621 1016}%
\special{fp}%
\special{pa 1640 1009}%
\special{pa 1647 1007}%
\special{fp}%
\special{pa 1668 1003}%
\special{pa 1675 1002}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1700 1000 1800 1000
% 
\special{pn 8}%
\special{pa 1700 1000}%
\special{pa 1800 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1733 980}%
\special{pa 1747 1000}%
\special{pa 1733 1020}%
\special{pa 1800 1000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2200 1000 2400 1000
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 2400 1000}%
\special{pa 2333 980}%
\special{pa 2347 1000}%
\special{pa 2333 1020}%
\special{pa 2400 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 1200 3400 1000 3400 1400 3700 1200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3600 1208}%
\special{fp}%
\special{pa 3598 1229}%
\special{pa 3597 1236}%
\special{fp}%
\special{pa 3592 1255}%
\special{pa 3590 1262}%
\special{fp}%
\special{pa 3584 1279}%
\special{pa 3581 1284}%
\special{fp}%
\special{pa 3573 1300}%
\special{pa 3570 1306}%
\special{fp}%
\special{pa 3559 1321}%
\special{pa 3555 1326}%
\special{fp}%
\special{pa 3544 1338}%
\special{pa 3539 1343}%
\special{fp}%
\special{pa 3527 1355}%
\special{pa 3522 1359}%
\special{fp}%
\special{pa 3507 1369}%
\special{pa 3501 1373}%
\special{fp}%
\special{pa 3484 1382}%
\special{pa 3479 1384}%
\special{fp}%
\special{pa 3461 1390}%
\special{pa 3455 1392}%
\special{fp}%
\special{pa 3436 1397}%
\special{pa 3428 1398}%
\special{fp}%
\special{pa 3408 1400}%
\special{pa 3400 1400}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2600 1300 2600 1400 2500 1300 2600 1400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 1400}%
\special{pa 2592 1400}%
\special{fp}%
\special{pa 2574 1396}%
\special{pa 2567 1394}%
\special{fp}%
\special{pa 2550 1386}%
\special{pa 2545 1383}%
\special{fp}%
\special{pa 2531 1372}%
\special{pa 2527 1368}%
\special{fp}%
\special{pa 2517 1355}%
\special{pa 2513 1350}%
\special{fp}%
\special{pa 2505 1333}%
\special{pa 2504 1326}%
\special{fp}%
\special{pa 2500 1308}%
\special{pa 2500 1300}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2600 800 2600 600 2600 600 2600 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2592 1000}%
\special{fp}%
\special{pa 2571 998}%
\special{pa 2563 997}%
\special{fp}%
\special{pa 2543 992}%
\special{pa 2537 990}%
\special{fp}%
\special{pa 2517 982}%
\special{pa 2512 979}%
\special{fp}%
\special{pa 2495 971}%
\special{pa 2490 967}%
\special{fp}%
\special{pa 2474 955}%
\special{pa 2469 951}%
\special{fp}%
\special{pa 2455 938}%
\special{pa 2451 933}%
\special{fp}%
\special{pa 2439 918}%
\special{pa 2434 912}%
\special{fp}%
\special{pa 2425 896}%
\special{pa 2421 889}%
\special{fp}%
\special{pa 2414 872}%
\special{pa 2411 867}%
\special{fp}%
\special{pa 2406 847}%
\special{pa 2404 840}%
\special{fp}%
\special{pa 2401 819}%
\special{pa 2400 811}%
\special{fp}%
\special{pa 2400 789}%
\special{pa 2401 782}%
\special{fp}%
\special{pa 2404 761}%
\special{pa 2405 754}%
\special{fp}%
\special{pa 2411 735}%
\special{pa 2414 727}%
\special{fp}%
\special{pa 2422 708}%
\special{pa 2425 703}%
\special{fp}%
\special{pa 2434 688}%
\special{pa 2439 682}%
\special{fp}%
\special{pa 2451 667}%
\special{pa 2455 662}%
\special{fp}%
\special{pa 2468 650}%
\special{pa 2473 645}%
\special{fp}%
\special{pa 2488 634}%
\special{pa 2494 631}%
\special{fp}%
\special{pa 2510 621}%
\special{pa 2516 619}%
\special{fp}%
\special{pa 2536 611}%
\special{pa 2544 608}%
\special{fp}%
\special{pa 2563 603}%
\special{pa 2571 602}%
\special{fp}%
\special{pa 2592 600}%
\special{pa 2600 600}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 3400 800 3600 800 3600 800 3400 600
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3408 600}%
\special{fp}%
\special{pa 3429 602}%
\special{pa 3436 603}%
\special{fp}%
\special{pa 3455 608}%
\special{pa 3462 610}%
\special{fp}%
\special{pa 3479 616}%
\special{pa 3484 619}%
\special{fp}%
\special{pa 3500 627}%
\special{pa 3506 630}%
\special{fp}%
\special{pa 3521 641}%
\special{pa 3526 645}%
\special{fp}%
\special{pa 3538 656}%
\special{pa 3543 661}%
\special{fp}%
\special{pa 3555 673}%
\special{pa 3559 678}%
\special{fp}%
\special{pa 3569 693}%
\special{pa 3573 699}%
\special{fp}%
\special{pa 3582 716}%
\special{pa 3584 721}%
\special{fp}%
\special{pa 3590 739}%
\special{pa 3592 745}%
\special{fp}%
\special{pa 3597 764}%
\special{pa 3598 772}%
\special{fp}%
\special{pa 3600 792}%
\special{pa 3600 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3400 1000 3700 1000
% 
\special{pn 8}%
\special{pa 3400 1000}%
\special{pa 3700 1000}%
\special{dt 0.030}%
\special{sh 1}%
\special{pa 3700 1000}%
\special{pa 3633 980}%
\special{pa 3647 1000}%
\special{pa 3633 1020}%
\special{pa 3700 1000}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White  
% 4 2400 1100 2500 1100 2500 1100 2400 1000
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2408 1000}%
\special{fp}%
\special{pa 2426 1003}%
\special{pa 2432 1005}%
\special{fp}%
\special{pa 2450 1013}%
\special{pa 2455 1017}%
\special{fp}%
\special{pa 2469 1027}%
\special{pa 2473 1031}%
\special{fp}%
\special{pa 2483 1045}%
\special{pa 2487 1050}%
\special{fp}%
\special{pa 2495 1068}%
\special{pa 2497 1074}%
\special{fp}%
\special{pa 2500 1092}%
\special{pa 2500 1100}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2500 1100 2500 1300
% 
\special{pn 8}%
\special{pa 2500 1100}%
\special{pa 2500 1300}%
\special{dt 0.030}%
% LINE 2 2 3 0 Black White  
% 2 3600 1200 3600 800
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3600 800}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 675 925 675 975 3 0 0 0
% $S_1$
\put(6.7500,-9.7500){\makebox(0,0)[rb]{$S_1$}}%
% STR 2 0 3 0 Black White  
% 4 1325 1325 1325 1375 2 0 0 0
% $S_3$
\put(13.2500,-13.7500){\makebox(0,0)[lb]{$S_3$}}%
% STR 2 0 3 0 Black White  
% 4 1325 525 1325 575 2 0 0 0
% $S_2$
\put(13.2500,-5.7500){\makebox(0,0)[lb]{$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 3325 1325 3325 1375 2 0 0 0
% $S_1$
\put(33.2500,-13.7500){\makebox(0,0)[lb]{$S_1$}}%
% LINE 2 2 3 0 Black White  
% 2 1500 1300 1500 1200
% 
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 1500 1200}%
\special{dt 0.030}%
% STR 2 0 3 0 Black White  
% 4 3325 525 3325 575 2 0 0 0
% $S_2$
\put(33.2500,-5.7500){\makebox(0,0)[lb]{$S_2$}}%
% STR 2 0 3 0 Black White  
% 4 2675 925 2675 975 3 0 0 0
% $S_3$
\put(26.7500,-9.7500){\makebox(0,0)[rb]{$S_3$}}%
\end{picture}}%

